Coordination corrected ab initio formation enthalpies

The correct calculation of formation enthalpy is one of the enablers of ab-initio computational materials design. For several classes of systems (e.g. oxides) standard density functional theory produces incorrect values. Here we propose the "Coordination Corrected Enthalpies" method (CCE), based on the number of nearest neighbor cation-anion bonds, and also capable of correcting relative stability of polymorphs. CCE uses calculations employing the Perdew, Burke and Ernzerhof (PBE), Local Density Approximation (LDA) and Strongly Constrained and Appropriately Normed (SCAN) exchange correlation functionals, in conjunction with a quasiharmonic Debye model to treat zero-point vibrational and thermal effects. The benchmark, performed on binary and ternary oxides (halides), shows very accurate room temperature results for all functionals, with the smallest mean absolute error of 27 (24) meV/atom obtained with SCAN. The zero-point vibrational and thermal contributions to the formation enthalpies are small and with different signs - largely cancelling each other.

==> (inline-0) <==
\begin{longtable*}{@{}l|ccc||l|ccc@{}}    
	\caption{\small {\bf Structural data.}
	\ICSD\  numbers, space group numbers and Pearson symbols for the structures of 79 binary and 71 ternary oxides.
		{
			Space-groups and Pearson symbols are calculated with \AFLOWSYM\ \cite{curtarolo:art135}.
		}
	}\label{tab_app2}\\
	\hline
	formula  & \ICSD\ \# & space group \# & Pearson symbol & formula  & \ICSD\ \# & space group \# & Pearson symbol \\
	\hline
	\endfirsthead
	
	\multicolumn{8}{c}%
	{{\tablename\ \thetable{}. (\textit{continued})}} \\
	\hline 
	formula  & \ICSD\ \# & space group \# & Pearson symbol & formula  & \ICSD\ \# & space group \# & Pearson symbol \\
	\hline
	\endhead
Li$_2$O			&	642216	&	225	&	cF12	&	Ag$_2$CrO$_4$		&	16298	&	62	&	oP28	\\
Li$_2$O$_2$ 		&	152183	&	194	&	hP8	&	Al$_2$SiO$_5$ (kya.)	&	85742	&	2	&	aP32	\\
BeO			&	62736	&	186	&	hP4	&	Al$_2$SiO$_5$ (and.)	&	30679	&	58	&	oP32	\\
Na$_2$O			&	60435	&	225	&	cF12	&	BaAl$_2$O$_4$		&	246027	&	173	&	hP56	\\
Na$_2$O$_2$ 		&	25526	&	189	&	hP12	&	BaMoO$_4$		&	50821	&	88	&	tI24	\\
NaO$_2$			&	87178	&	205	&	cP12	&	BaTiO$_3$		&	187292	&	221	&	cP5	\\
MgO			&	159378	&	225	&	cF8	&	BaZrO$_3$		&	27048	&	221	&	cP5	\\
K$_2$O			&	180571	&	225	&	cF12	&	BeAl$_2$O$_4$		&	34806	&	62	&	oP28	\\
K$_2$O$_2$ 		&	180559	&	64	&	oS16	&	Be$_2$SiO$_4$		&	64945	&	148	&	hR42	\\
KO$_2$			&	38245	&	139	&	tI6	&	CaAl$_4$O$_7$		&	14270	&	15	&	mS48	\\
CaO			&	60704	&	225	&	cF8	&	CaMoO$_4$		&	417513	&	88	&	tI24	\\
Rb$_2$O			&	77906	&	225	&	cF12	&	Ca$_3$SiO$_5$		&	81100	&	8	&	mS54	\\
SrO			&	181061	&	225	&	cF8	&	CaSiO$_3$ (wol.)		&	201537	&	2	&	aP30	\\
SrO$_2$			&	647474	&	139	&	tI6	&	CaSiO$_3$ (ps-wol.)		&	87694	&	15	&	mS60	\\
Cs$_2$O			&	27919	&	166	&	hR3	&	CaTiO$_3$		&	165801	&	62	&	oP20	\\
CsO$_2$			&	38247	&	139	&	tI6	&	Ca$_2$V$_2$O$_7$	& 	421266	&	2	&	aP22	\\
BaO			&	26961	&	225	&	cF8	&	CaV$_2$O$_6$		&	166516	&	12	&	mS18	\\
BaO$_2$			&	24248	&	139	&	tI6	&	CaWO$_4$		& 	60547	&	88	&	tI24	\\
B$_2$O$_3$ 		&	24649	&	144	&	hP15	&	CaZrO$_3$		&	97463	&	62	&	oP20	\\
Al$_2$O$_3$ 		&	89664	&	167	&	hR10	&	CdAl$_2$O$_4$		&	183382	&	227	&	cF56	\\
SiO$_2$ ($\alpha$-qua.) 	&	79635	&	152	&	hP9	&	CdGa$_2$O$_4$		&	159739	&	227	&	cF56	\\
SiO$_2$ ($\alpha$-crist.) 	&	153886	&	92	&	tP12	&	CdTiO$_3$		&	15989	&	148	&	hR10	\\
Ga$_2$O$_3$ 		&	83645	&	12	&	mS20	&	CoFe$_2$O$_4$		&	166200	&	227	&	cF56	\\
GeO$_2$			&	158597	&	136	&	tP6	&	CoTiO$_3$		&	48107	&	148	&	hR10	\\
As$_2$O$_5$ 		&	654040	&	19	&	oP28	&	CuFeO$_2$		&	246912	&	166	&	hR4	\\
SeO$_2$			&	59712	&	135	&	tP24	&	FeAl$_2$O$_4$		&	56117	&	227	&	cF56	\\
In$_2$O$_3$ 		&	33649	&	206	&	cI80	&	FeMoO$_4$		&	43012	&	12	&	mS48	\\
SnO			&	16481	&	129	&	tP4	&	FeTiO$_3$		&	187688	&	148	&	hR10	\\
SnO$_2$			&	184420	&	136	&	tP6	&	LiAlO$_2$		&	28288	&	166	&	hR4	\\
Sb$_2$O$_3$ 		&	31102	&	227	&	cF80	&	Li$_3$AsO$_4$		&	75927	&	31	&	oP16	\\
SbO$_2$			&	4109	&	33	&	oP24	&	Li$_2$SiO$_3$		&	28192	&	36	&	oS24	\\
Sb$_2$O$_5$ 		&	1422	&	15	&	mS28	&	Li$_2$TiO$_3$		&	162215	&	15	&	mS48	\\
TeO$_2$			&	161691	&	92	&	tP12	&	Li$_2$ZrO$_3$		&	94893	&	15	&	mS24	\\
Tl$_2$O			&	16220	&	166	&	hR6	&	MgAl$_2$O$_4$		&	24766	&	227	&	cF56	\\
Tl$_2$O$_3$ 		&	26813	&	206	&	cI80	&	MgCr$_2$O$_4$		&	160953	&	227	&	cF56	\\
PbO			&	53927	&	129	&	tP4	&	MgMoO$_4$		&	20418	&	12	&	mS48	\\
Pb$_3$O$_4$ 		&	29094	&	135	&	tP28	&	Mg$_2$SiO$_4$		&	83793	&	62	&	oP28	\\
PbO$_2$			&	34234	&	136	&	tP6	&	MgSiO$_3$		&	30895	&	14	&	mP40	\\
Bi$_2$O$_3$ 		&	168806	&	14	&	mP20	&	MgTiO$_3$		&	171792	&	148	&	hR10	\\
Sc$_2$O$_3$ 		&	647398	&	206	&	cI80	&	MgTi$_2$O$_5$		&	37232	&	63	&	oS32	\\
TiO			&	56694	&	12	&	mS20	&	MgV$_2$O$_6$		&	10391	&	12	&	mS18	\\
Ti$_2$O$_3$ 		&	647550	&	167	&	hR10	&	Mg$_2$V$_2$O$_7$	& 	2321	&	2	&	aP22	\\
Ti$_3$O$_5$ 		&	75193	&	12	&	mS32	&	MgWO$_4$		& 	67903	&	13	&	mP12	\\
TiO$_2$ (rut.) 		&	33837	&	136	&	tP6	&	MnTiO$_3$		&	171579	&	148	&	hR10	\\
TiO$_2$ (ana.) 		&	154602	&	141	&	tI12	&	NaCrO$_2$		&	182235	&	166	&	hR4	\\
VO			&	647627	&	225	&	cF8	&	Na$_2$CrO$_4$		&	76001	&	63	&	oS28	\\
V$_2$O$_3$ 		&	94768	&	167	&	hR10	&	NaFeO$_2$		&	186309	&	33	&	oP16	\\
VO$_2$			&	647610	&	14	&	mP12	&	Na$_2$MoO$_4$		&	151970	&	227	&	cF56	\\
V$_2$O$_5$ 		&	60767	&	59	&	oP14	&	Na$_4$SiO$_4$		&	15500	&	2	&	aP18	\\
Cr$_2$O$_3$ 		&	167268	&	167	&	hR10	&	Na$_2$SiO$_3$		&	24664	&	36	&	oS24	\\
CrO$_3$			&	16031	&	40	&	oS16	&	Na$_2$Ti$_3$O$_7$	&	15463	&	11	&	mP24	\\
MnO			&	53928	&	225	&	cF8	&	NaVO$_3$		& 	2103	&	15	&	mS40	\\
MnO$_2$			&	20229	&	136	&	tP6	&	Na$_2$WO$_4$		&	44524	&	227	&	cF56	\\
FeO			&	31081	&	225	&	cF8	&	NiAl$_2$O$_4$		&	608815	&	227	&	cF56	\\
Fe$_2$O$_3$ 		&	201097	&	167	&	hR10	&	NiTiO$_3$		&	33855	&	148	&	hR10	\\
CoO			&	9865	&	225	&	cF8	&	NiWO$_4$		& 	16685	&	13	&	mP12	\\
NiO			&	166115	&	225	&	cF8	&	PbMoO$_4$		&	89034	&	88	&	tI24	\\
Cu$_2$O			&	628619	&	224	&	cP6	&	PbTiO$_3$		&	162046	&	99	&	tP5	\\
CuO			&	92368	&	15	&	mS8	&	PbWO$_4$		& 	93374	&	88	&	tI24	\\
ZnO			&	163380	&	186	&	hP4	&	SrAl$_2$O$_4$		&	160297	&	4	&	mP28	\\
Y$_2$O$_3$ 		&	27772	&	206	&	cI80	&	SrHfO$_3$		&	84280	&	62	&	oP20	\\
ZrO$_2$			&	80043	&	14	&	mP12	&	SrMoO$_4$		&	23700	&	88	&	tI24	\\
NbO			&	27574	&	221	&	cP6	&	SrSiO$_3$		&	32542	&	5	&	mS60	\\
MoO$_2$			&	644064	&	14	&	mP12	&	Sr$_2$TiO$_4$		&	157402	&	139	&	tI14	\\
MoO$_3$			&	151751	&	62	&	oP16	&	SrTiO$_3$		&	187296	&	221	&	cP5	\\
RuO$_2$			&	647377	&	136	&	tP6	&	SrWO$_4$		& 	23701	&	88	&	tI24	\\
Rh$_2$O$_3$ 		&	181829	&	167	&	hR10	&	ZnFe$_2$O$_4$		&	91935	&	227	&	cF56	\\
PdO			&	26598	&	131	&	tP4	&	Zn$_2$SiO$_4$		&	20093	&	148	&	hR42	\\
Ag$_2$O			&	174091	&	224	&	cP6	&	Zn$_2$TiO$_4$		&	109093	&	91	&	tP28	\\
CdO			&	181294	&	225	&	cF8	&	ZnWO$_4$		& 	156482	&	13	&	mP12	\\
HfO$_2$			&	173158	&	14	&	mP12	&	ZrSiO$_4$		&	71942	&	141	&	tI24	\\
WO$_2$			&	8217	&	14	&	mP12	&	&	&	&	\\				
WO$_3$			&	84848	&	14	&	mP16	&	&	&	&	\\				
ReO$_2$			&	647349	&	14	&	mP12	&	&	&	&	\\				
ReO$_3$			&	16810	&	221	&	cP4	&	&	&	&	\\				
OsO$_2$			&	647244	&	136	&	tP6	&	&	&	&	\\				
OsO$_4$			&	23803	&	15	&	mS20	&	&	&	&	\\				
IrO$_2$			&	640887	&	136	&	tP6	&	&	&	&	\\				
HgO			&	14124	&	62	&	oP8	&	&	&	&	\\				
	\hline
\end{longtable*}
%------------------------------------------------------------------------------- 

{
%-------------------------------------------------------------------------------
\LTcapwidth=\textwidth
\setlength\tabcolsep{4pt}
\begin{longtable*}{@{}l|ccc||l|ccc@{}}    
	\caption{\small {\bf Structural data for halides.}
	\ICSD\  numbers, space group numbers and Pearson symbols for the structures of 9 binary and 7 ternary halides.
			Space-groups and Pearson symbols are calculated with \AFLOWSYM\ \cite{curtarolo:art135}.
	}\label{tab_app2_1}\\
	\hline
	formula  & \ICSD\ \# & space group \# & Pearson symbol & formula  & \ICSD\ \# & space group \# & Pearson symbol \\
	\hline
	\endfirsthead	
	\multicolumn{8}{c}%
	{{\tablename\ \thetable{}. (\textit{continued})}} \\
	\hline 
	formula  & \ICSD\ \# & space group \# & Pearson symbol & formula  & \ICSD\ \# & space group \# & Pearson symbol \\
	\hline
	\endhead
	LiF			     &	44272	&	225	&	cF8	&	KBF$_4$		&	22260	&	62	&	oP24	\\
	NaF			   &	52238	&	225	&	cF8	&	Li$_3$AlF$_6$		&	85171	&	15	&	mS120	\\
	KF			    &	64686	&	225	&	cF8	&	Li$_2$BeF$_4$		&	72423	&	148	&	hR42	\\
	BeF$_2$		&	261194	&	152	&	hP9	&	Na$_3$AlF$_6$		&	30201	&	14	&	mP20	\\
	AlF$_3$		 &	36034	&	167	&	hR8	&	NaBF$_4$		&	30435	&	63	&	oS24	\\
	NaCl		   &	162800	&	225	&	cF8	&	  Na$_2$SiF$_6$		&	61274	&	150	&	hP27 \\
	KCl			    &	240527	&	225	&	cF8	&	 NaAlCl$_4$		&	71159	&	19	&	oP24	\\
	CaCl$_2$	&	246416	&	58	&	oP6	&			&		&		&		\\
	AlCl$_3$	 &	39566	&	12	&	mS16	&			&		&		&		\\
	\hline
\end{longtable*}
%------------------------------------------------------------------------------- 
}

%-------------------------------------------------------------------------------
\LTcapwidth=\textwidth

\setlength\tabcolsep{2pt}
\begin{longtable*}{@{}l|cccc*{1}{D..{3.4}}*{1}{D..{3.4}}*{1}{D..{3.4}}cc@{}}    
	\caption{\small {\bf Formation enthalpies and \CCE\ corrections for binary oxides.}
	Calculated and experimental room temperature formation enthalpies, corrections per bond $\delta H^{A^{+\alpha}}_{A-\mathrm{O}}$, number of cation-oxygen bonds $N_{A-\mathrm{O}}$ per formula unit and oxidation states $+\alpha$ of the cation for binary oxides. 
		Experimental values from Kubaschewski~\emph{et al.} \cite{Kubaschewski_MTC_1993}, \NISTJANAF\ \cite{Chase_NIST_JANAF_thermochem_tables_1998} and Barin \cite{Barin_1995}. 
		Values in {brackets} denote cases in which the corrections are applied to calculate corrected values (see section~\ref{corrected_res} of the main text for details). 
		The O-O bond correction for peroxides is obtained from Li$_2$O$_2$. 
		The O-O bond correction for superoxides is derived from KO$_2$. 
		The two values are listed in the table at the position of the respective compound. 
		Enthalpies in eV/atom{;} corrections in eV/bond.}\label{tab_app3}\\
	\hline
	formula & \hd{\PBE+\AGL} & \hd{\LDA+\AGL} & \hd{\SCAN+\AGL} & \hd{Exp.} & \hd{$\delta H^{A^{+\alpha}}_{A-\mathrm{O}}$} & \hd{$\delta H^{A^{+\alpha}}_{A-\mathrm{O}}$} &  \hd{$\delta H^{A^{+\alpha}}_{A-\mathrm{O}}$} & \hd{$N_{A-\mathrm{O}}$} & \hd{$+\alpha$} \\
	& & & & & \hd{\PBE+\AGL} & \hd{\LDA+\AGL} & \hd{\SCAN+\AGL} & & \\
	\hline
	\endfirsthead
	
	\multicolumn{10}{c}%
	{{\tablename\ \thetable{}. (\textit{continued})}} \\
	\hline 
	formula & \hd{\PBE+\AGL} & \hd{\LDA+\AGL} & \hd{\SCAN+\AGL} & \hd{Exp.} & \hd{$\delta H^{A^{+\alpha}}_{A-\mathrm{O}}$} & \hd{$\delta H^{A^{+\alpha}}_{A-\mathrm{O}}$} &  \hd{$\delta H^{A^{+\alpha}}_{A-\mathrm{O}}$} & \hd{$N_{A-\mathrm{O}}$} & \hd{$+\alpha$} \\
	& & & & & \hd{\PBE+\AGL} & \hd{\LDA+\AGL} & \hd{\SCAN+\AGL} & & \\
	\hline
	\endhead
	Li$_2$O			&	$-$1.850	&	$-$2.092	&	$-$2.083	&	$-$2.066 \cite{Kubaschewski_MTC_1993}			&	0.0809		&	-0.0100		&	-0.0065	&	8	&	+1	\\
	Li$_2$O$_2$ 		&	$-$1.426	&	$-$1.704	&	$-$1.605	&	$-$1.643 \cite{Kubaschewski_MTC_1993}			&	-0.1050		&	-0.1270		&	0.2270		&	12	&	+1	\\
	BeO			&	$-$2.751	&	$-$3.122	&	$-$3.126	&	$-$3.158 \cite{Kubaschewski_MTC_1993} 			&	0.2035		&	0.0180		&	0.0160		&	4	&	+2	\\
	Na$_2$O			&	$-$1.224	&	$-$1.453	&	$-$1.471	&	$-$1.444 \cite{Chase_NIST_JANAF_thermochem_tables_1998}	&	0.0826		&	-0.0033		&	-0.0101	&	8	&	+1	\\
	Na$_2$O$_2$ 		&	$-$1.083	&	$-$1.350	&	$-$1.285	&	$-$1.329 \cite{Kubaschewski_MTC_1993}			&	(-1.304)	&	(-1.309)	&	(-1.311)	&	12	&	+1	\\
	NaO$_2$			&	$-$0.795	&	$-$1.014	&	$-$0.893	&	$-$0.901 \cite{Kubaschewski_MTC_1993}			&	(-0.777)	&	(-0.918)	&	(-0.856)	&	6	&	+1	\\
	MgO			&	$-$2.705	&	$-$3.096	&	$-$3.111	&	$-$3.118 \cite{Kubaschewski_MTC_1993}			&	0.1373		&	0.0072		&	0.0023		&	6	&	+2	\\
	K$_2$O			&	$-$1.036	&	$-$1.326	&	$-$1.266	&	$-$1.255 \cite{Kubaschewski_MTC_1993}			&	0.0821		&	-0.0269		&	-0.0041	&	8	&	+1	\\
	K$_2$O$_2$ 		&	$-$1.074	&	$-$1.387	&	$-$1.256	&	$-$1.282 \cite{Kubaschewski_MTC_1993}			&	(-1.294)	&	(-1.275)	&	(-1.300)	&	12	&	+1	\\
	KO$_2$			&	$-$0.893	&	$-$1.162	&	$-$1.014	&	$-$0.983 \cite{Kubaschewski_MTC_1993}			&	-0.5500		&	-0.2680		&	-0.0520	&	10	&	+1	\\
	CaO			&	$-$2.969	&	$-$3.382	&	$-$3.351	&	$-$3.290 \cite{Kubaschewski_MTC_1993}			&	0.1070		&	-0.0308		&	-0.0203	&	6	&	+2	\\
	Rb$_2$O			&	$-$0.922	&	$-$1.232	&	$-$1.161	&	$-$1.171 \cite{Kubaschewski_MTC_1993}			&	0.0934		&	-0.0229		&	0.0035		&	8	&	+1	\\
	SrO			&	$-$2.746	&	$-$3.127	&	$-$3.116	&	$-$3.068 \cite{Kubaschewski_MTC_1993}			&	0.1073		&	-0.0195		&	-0.0160	&	6	&	+2	\\
	SrO$_2$			&	$-$1.902	&	$-$2.314	&	$-$2.177	&	$-$2.189 \cite{Kubaschewski_MTC_1993}			&	(-2.224)	&	(-2.207)	&	(-2.199)	&	10	&	+2	\\
	Cs$_2$O			&	$-$0.999	&	$-$1.313	&	$-$1.210	&	$-$1.195 \cite{Kubaschewski_MTC_1993}			&	0.0983		&	-0.0588		&	-0.0073	&	6	&	+1	\\
	CsO$_2$			&	$-$0.899	&	$-$1.175	&	$-$1.011	&	$-$0.989 \cite{Kubaschewski_MTC_1993}			&	(-1.043)	&	(-0.890)	&	(-0.969)	&	10	&	+1	\\
	BaO			&	$-$2.490	&	$-$2.815	&	$-$2.832	&	$-$2.841 \cite{Kubaschewski_MTC_1993}			&	0.1167		&	0.0085		&	0.0028		&	6	&	+2	\\
	BaO$_2$			&	$-$1.866	&	$-$2.255	&	$-$2.128	&	$-$2.191 \cite{Kubaschewski_MTC_1993}			&	(-2.220)	&	(-2.241)	&	(-2.213)	&	10	&	+2	\\
	B$_2$O$_3$ 		&	$-$2.396	&	$-$2.708	&	$-$2.683	&	$-$2.640 \cite{Kubaschewski_MTC_1993}			&	0.2030		&	-0.0572		&	-0.0357	&	6	&	+3	\\
	Al$_2$O$_3$ 		&	$-$3.005	&	$-$3.469	&	$-$3.480	&	$-$3.473 \cite{Kubaschewski_MTC_1993}			&	0.1950		&	0.0020		&	-0.0028	&	12	&	+3	\\
	SiO$_2$ ($\alpha$-qua.) 	&	$-$2.794	&	$-$3.160	&	$-$3.156	&	$-$3.147 \cite{Kubaschewski_MTC_1993}			&	0.2648		&	-0.0098		&	-0.0070	&	4	&	+4	\\
	SiO$_2$ ($\alpha$-crist.) 	&	$-$2.804	&	$-$3.151	&	$-$3.151	&	$-$3.138 \cite{Kubaschewski_MTC_1993}			&	(-3.157)	&	(-3.138)	&	(-3.142)	&	4	&	+4	\\
	Ga$_2$O$_3$ 		&	$-$1.851	&	$-$2.237	&	$-$2.172	&	$-$2.258 \cite{Kubaschewski_MTC_1993}			&	0.2034		&	0.0105		&	0.0427		&	10	&	+3	\\
	GeO$_2$			&	$-$1.598	&	$-$2.064	&	$-$1.912	&	$-$2.004 \cite{Kubaschewski_MTC_1993}			&	0.2030		&	-0.0300		&	0.0457		&	6	&	+4	\\
	As$_2$O$_5$ 		&	$-$1.071	&	$-$1.448	&	$-$1.326	&	$-$1.362 \cite{Kubaschewski_MTC_1993}			&	0.2039		&	-0.0599		&	0.0251		&	10	&	+5	\\
	SeO$_2$			&	$-$0.705	&	$-$1.004	&	$-$0.874	&	$-$0.778 \cite{Kubaschewski_MTC_1993}			&	0.0730		&	-0.2267		&	-0.0960	&	3	&	+4	\\
	In$_2$O$_3$ 		&	$-$1.595	&	$-$1.958	&	$-$1.950	&	$-$1.919 \cite{Kubaschewski_MTC_1993}			&	0.1349		&	-0.0163		&	-0.0127	&	12	&	+3	\\
	SnO			&	$-$1.351	&	$-$1.611	&	$-$1.510	&	$-$1.481 \cite{Barin_1995}				&	0.0650		&	-0.0653		&	-0.0148	&	4	&	+2	\\
	SnO$_2$			&	$-$1.704	&	$-$2.095	&	$-$2.033	&	$-$2.007 \cite{Barin_1995}				&	0.1512		&	-0.0442		&	-0.0133	&	6	&	+4	\\
	Sb$_2$O$_3$ 		&	$-$1.343	&	$-$1.622	&	$-$1.511	&	$-$1.484 \cite{Kubaschewski_MTC_1993}			&	0.1177		&	-0.1150		&	-0.0218	&	6	&	+3	\\
	SbO$_2$			&	$-$1.386	&	$-$1.763	&	$-$1.626	&	$-$1.567 \cite{Kubaschewski_MTC_1993}			&	(-1.570)	&	(-1.556)	&	(-1.556)	&	5	&	+3, +5	\\
	Sb$_2$O$_5$ 		&	$-$1.258	&	$-$1.663	&	$-$1.533	&	$-$1.439 \cite{Barin_1995}				&	0.1056		&	-0.1304		&	-0.0551	&	12	&	+5	\\
	TeO$_2$			&	$-$1.036	&	$-$1.389	&	$-$1.236	&	$-$1.117 \cite{Barin_1995}				&	0.0610		&	-0.2035		&	-0.0893	&	4	&	+4	\\
	Tl$_2$O			&	$-$0.596	&	$-$0.716	&	$-$0.705	&	$-$0.578 \cite{Kubaschewski_MTC_1993}			&	-0.0090		&	-0.0687		&	-0.0635	&	6	&	+1	\\
	Tl$_2$O$_3$ 		&	$-$0.686	&	$-$1.038	&	$-$0.847	&	$-$0.809 \cite{Kubaschewski_MTC_1993}			&	0.0513		&	-0.0955		&	-0.0159	&	12	&	+3	\\
	PbO			&	$-$1.138	&	$-$1.360	&	$-$1.252	&	$-$1.137 \cite{Kubaschewski_MTC_1993}			&	-0.0005		&	-0.1115		&	-0.0575	&	4	&	+2	\\
	Pb$_3$O$_4$ 		&	$-$1.062	&	$-$1.316	&	$-$1.187	&	$-$1.064 \cite{Kubaschewski_MTC_1993}			&	(-1.108)	&	(-1.112)	&	(-1.115)	&	12	&	+2, +4	\\
	PbO$_2$			&	$-$0.841	&	$-$1.203	&	$-$1.003	&	$-$0.948 \cite{Kubaschewski_MTC_1993}			&	0.0538		&	-0.1272		&	-0.0273	&	6	&	+4	\\
	Bi$_2$O$_3$ 		&	$-$1.240	&	$-$1.538	&	$-$1.259	&	$-$1.183 \cite{Kubaschewski_MTC_1993}			&	-0.0286		&	-0.1775		&	-0.0381	&	10	&	+3	\\
	Sc$_2$O$_3$ 		&	$-$3.558	&	$-$3.964	&	$-$4.006	&	$-$3.956 \cite{Kubaschewski_MTC_1993}			&	0.1656		&	-0.0034		&	-0.0212	&	12	&	+3	\\
	TiO			&	$-$2.532	&	$-$2.961	&	$-$2.865	&	$-$2.812 \cite{Kubaschewski_MTC_1993}			&	0.1169		&	-0.0619		&	-0.0221	&	4.8	&	+2	\\
	Ti$_2$O$_3$ 		&	$-$2.907	&	$-$3.344	&	$-$3.304	&	$-$3.153 \cite{Kubaschewski_MTC_1993}			&	0.1025		&	-0.0796		&	-0.0633	&	12	&	+3	\\
	Ti$_3$O$_5$ 		&	$-$2.966	&	$-$3.360	&	$-$3.364	&	$-$3.186 \cite{Kubaschewski_MTC_1993}			&	(-3.205)	&	(-3.174)	&	(-3.183)	&	18	&	+3, +4	\\
	TiO$_2$ (rut.) 		&	$-$3.034	&	$-$3.438	&	$-$3.491	&	$-$3.261 \cite{Kubaschewski_MTC_1993}			&	0.1138		&	-0.0882		&	-0.1150	&	6	&	+4	\\
	TiO$_2$ (ana.) 		&	$-$3.067	&	$-$3.449	&	$-$3.502	&	$-$3.243 \cite{Chase_NIST_JANAF_thermochem_tables_1998}	&	(-3.295)	&	(-3.273)	&	(-3.272)	&	6	&	+4	\\
	VO			&	$-$1.450	&	$-$1.865	&	$-$1.767	&	$-$2.237 \cite{Kubaschewski_MTC_1993}			&	0.2623		&	0.1240		&	0.1568		&	6	&	+2	\\
	V$_2$O$_3$ 		&	$-$2.282	&	$-$2.672	&	$-$2.646	&	$-$2.526 \cite{Kubaschewski_MTC_1993}			&	0.1018		&	-0.0608		&	-0.0498	&	12	&	+3	\\
	VO$_2$			&	$-$2.360	&	$-$2.749	&	$-$2.758	&	$-$2.466 \cite{Kubaschewski_MTC_1993}			&	0.0528		&	-0.1413		&	-0.1462	&	6	&	+4	\\
	V$_2$O$_5$ 		&	$-$2.301	&	$-$2.586	&	$-$2.595	&	$-$2.295 \cite{Kubaschewski_MTC_1993}			&	-0.0037		&	-0.2033		&	-0.2101	&	10	&	+5	\\
	Cr$_2$O$_3$ 		&	$-$1.979	&	$-$2.233	&	$-$2.390	&	$-$2.352 \cite{Kubaschewski_MTC_1993}			&	0.1553		&	0.0495		&	-0.0159	&	12	&	+3	\\
	CrO$_3$			&	$-$1.651	&	$-$1.819	&	$-$1.796	&	$-$1.521 \cite{Kubaschewski_MTC_1993}			&	-0.1305		&	-0.2980		&	-0.2745	&	4	&	+6	\\
	MnO			&	$-$1.247	&	$-$1.190	&	$-$2.095	&	$-$1.994 \cite{Kubaschewski_MTC_1993}			&	0.2492		&	0.2682		&	-0.0333	&	6	&	+2	\\
	MnO$_2$			&	$-$1.672	&	$-$1.977	&	$-$2.105	&	$-$1.800 \cite{Kubaschewski_MTC_1993}			&	0.0640		&	-0.0885		&	-0.1528	&	6	&	+4	\\
	FeO			&	$-$0.877	&	$-$1.016	&	$-$1.347	&	$-$1.410 \cite{Chase_NIST_JANAF_thermochem_tables_1998}	&	0.1775		&	0.1312		&	0.0210		&	6	&	+2	\\
	Fe$_2$O$_3$ 		&	$-$1.311	&	$-$1.662	&	$-$1.857	&	$-$1.707 \cite{Kubaschewski_MTC_1993}			&	0.1648		&	0.0187		&	-0.0625	&	12	&	+3	\\
	CoO			&	$-$0.512	&	$-$0.736	&	$-$0.859	&	$-$1.232 \cite{Kubaschewski_MTC_1993}			&	0.2398		&	0.1655		&	0.1243		&	6	&	+2	\\
	NiO			&	$-$0.475	&	$-$0.770	&	$-$0.647	&	$-$1.242 \cite{Kubaschewski_MTC_1993}			&	0.2555		&	0.1572		&	0.1982		&	6	&	+2	\\
	Cu$_2$O			&	$-$0.417	&	$-$0.546	&	$-$0.507	&	$-$0.590 \cite{Chase_NIST_JANAF_thermochem_tables_1998}	&	0.1293		&	0.0328		&	0.0618		&	4	&	+1	\\
	CuO			&	$-$0.605	&	$-$0.858	&	$-$0.793	&	$-$0.808 \cite{Chase_NIST_JANAF_thermochem_tables_1998}	&	0.1018		&	-0.0245		&	0.0075		&	4	&	+2	\\
	ZnO			&	$-$1.445	&	$-$1.730	&	$-$1.723	&	$-$1.817 \cite{Kubaschewski_MTC_1993}			&	0.1858		&	0.0433		&	0.0468		&	4	&	+2	\\
	Y$_2$O$_3$ 		&	$-$3.622	&	$-$3.999	&	$-$4.063	&	$-$3.949 \cite{Kubaschewski_MTC_1993}			&	0.1363		&	-0.0209		&	-0.0474	&	12	&	+3	\\
	ZrO$_2$			&	$-$3.460	&	$-$3.888	&	$-$3.931	&	$-$3.791 \cite{Chase_NIST_JANAF_thermochem_tables_1998}	&	0.1419		&	-0.0416		&	-0.0597	&	7	&	+4	\\
	NbO			&	$-$2.053	&	$-$2.422	&	$-$2.339	&	$-$2.175 \cite{Kubaschewski_MTC_1993}			&	0.0610		&	-0.1235		&	-0.0820	&	4	&	+2	\\
	MoO$_2$			&	$-$1.966	&	$-$2.390	&	$-$2.233	&	$-$2.031 \cite{Kubaschewski_MTC_1993}			&	0.0327		&	-0.1797		&	-0.1008	&	6	&	+4	\\
	MoO$_3$			&	$-$1.975	&	$-$2.264	&	$-$2.180	&	$-$1.931 \cite{Kubaschewski_MTC_1993}			&	-0.0440		&	-0.3335		&	-0.2490	&	4	&	+6	\\
	RuO$_2$			&	$-$1.059	&	$-$1.458	&	$-$1.271	&	$-$1.054 \cite{Kubaschewski_MTC_1993}			&	-0.0027		&	-0.2020		&	-0.1085	&	6	&	+4	\\
	Rh$_2$O$_3$ 		&	$-$0.710	&	$-$1.060	&	$-$0.874	&	$-$0.737 \cite{Kubaschewski_MTC_1993}			&	0.0115		&	-0.1347		&	-0.0572	&	12	&	+3	\\
	PdO			&	$-$0.485	&	$-$0.757	&	$-$0.648	&	$-$0.599 \cite{Kubaschewski_MTC_1993}			&	0.0568		&	-0.0793		&	-0.0250	&	4	&	+2	\\
	Ag$_2$O			&	$-$0.123	&	$-$0.183	&	$-$0.198	&	$-$0.107 \cite{Kubaschewski_MTC_1993}			&	-0.0115		&	-0.0568		&	-0.0683	&	4	&	+1	\\
	CdO			&	$-$1.028	&	$-$1.292	&	$-$1.324	&	$-$1.339 \cite{Kubaschewski_MTC_1993}			&	0.1037		&	0.0158		&	0.0050		&	6	&	+2	\\
	HfO$_2$			&	$-$3.577	&	$-$4.022	&	$-$4.016	&	$-$3.955 \cite{Barin_1995}				&	0.1617		&	-0.0290		&	-0.0263	&	7	&	+4	\\
	WO$_2$			&	$-$1.923	&	$-$2.352	&	$-$2.131	&	$-$2.037 \cite{Kubaschewski_MTC_1993}			&	0.0570		&	-0.1575		&	-0.0473	&	6	&	+4	\\
	WO$_3$			&	$-$2.176	&	$-$2.493	&	$-$2.385	&	$-$2.183 \cite{Kubaschewski_MTC_1993}			&	0.0052		&	-0.2063		&	-0.1347	&	6	&	+6	\\
	ReO$_2$			&	$-$1.371	&	$-$1.797	&	$-$1.507	&	$-$1.551 \cite{Barin_1995}				&	0.0898		&	-0.1230		&	0.0218		&	6	&	+4	\\
	ReO$_3$			&	$-$1.635	&	$-$1.980	&	$-$1.764	&	$-$1.526 \cite{Barin_1995}				&	-0.0722		&	-0.3027		&	-0.1582	&	6	&	+6	\\
	OsO$_2$			&	$-$0.895	&	$-$1.305	&	$-$1.015	&	$-$1.018 \cite{Kubaschewski_MTC_1993}			&	0.0613		&	-0.1438		&	0.0015		&	6	&	+4	\\
	OsO$_4$			&	$-$0.999	&	$-$1.120	&	$-$1.040	&	$-$0.816 \cite{Kubaschewski_MTC_1993}			&	-0.2288		&	-0.3805		&	-0.2803	&	4	&	+8	\\
	IrO$_2$			&	$-$0.799	&	$-$1.200	&	$-$0.803	&	$-$0.838 \cite{Barin_1995}				&	0.0198		&	-0.1808		&	0.0177		&	6	&	+4	\\
	HgO			&	$-$0.319	&	$-$0.557	&	$-$0.433	&	$-$0.470 \cite{Kubaschewski_MTC_1993}			&	0.1515		&	-0.0870		&	0.0375		&	2	&	+2	\\
	\hline
\end{longtable*}
%------------------------------------------------------------------------------- 

{
%-------------------------------------------------------------------------------
\LTcapwidth=\textwidth
\setlength\tabcolsep{2pt}
\begin{longtable*}{@{}l|cccc*{1}{D..{3.4}}*{1}{D..{3.4}}*{1}{D..{3.4}}cc@{}}    
	\caption{\small {\bf Formation enthalpies and \CCE\ corrections for binary halides.}
	Calculated and experimental room temperature formation enthalpies, corrections per bond $\delta H^{A^{+\alpha}}_{A-X}$, number of cation-anion bonds $N_{A-X}$ per formula unit and oxidation states $+\alpha$ of the cation for binary halides. 
		Experimental values from Kubaschewski~\emph{et al.} \cite{Kubaschewski_MTC_1993} and \NISTJANAF\ \cite{Chase_NIST_JANAF_thermochem_tables_1998}.
		Note that BF$_3$ and SiF$_4$ are gaseous molecular systems. 
		Enthalpies in eV/atom; corrections in eV/bond.}\label{tab_app3_1}\\
	\hline
	formula & \hd{\PBE+\AGL} & \hd{\LDA+\AGL} & \hd{\SCAN+\AGL} & \hd{Exp.} & \hd{$\delta H^{A^{+\alpha}}_{A-X}$} & \hd{$\delta H^{A^{+\alpha}}_{A-X}$} &  \hd{$\delta H^{A^{+\alpha}}_{A-X}$} & \hd{$N_{A-X}$} & \hd{$+\alpha$} \\
	& & & & & \hd{\PBE+\AGL} & \hd{\LDA+\AGL} & \hd{\SCAN+\AGL} & & \\
	\hline
	\endfirsthead
	\multicolumn{10}{c}%
	{{\tablename\ \thetable{}. (\textit{continued})}} \\
	\hline 
	formula & \hd{\PBE+\AGL} & \hd{\LDA+\AGL} & \hd{\SCAN+\AGL} & \hd{Exp.} & \hd{$\delta H^{A^{+\alpha}}_{A-X}$} & \hd{$\delta H^{A^{+\alpha}}_{A-X}$} &  \hd{$\delta H^{A^{+\alpha}}_{A-X}$} & \hd{$N_{A-X}$} & \hd{$+\alpha$} \\
	& & & & & \hd{\PBE+\AGL} & \hd{\LDA+\AGL} & \hd{\SCAN+\AGL} & & \\
	\hline
	\endhead
	LiF	&	$-$2.960	&	$-$3.161	&	$-$3.342	&	$-$3.197	\cite{Chase_NIST_JANAF_thermochem_tables_1998}	&	0.0788	&	0.0120	&	-0.0482	&	6	&	+1	\\
	NaF	&	$-$2.732	&	$-$2.904	&	$-$3.124	&	$-$2.982	\cite{Chase_NIST_JANAF_thermochem_tables_1998}	&	0.0833	&	0.0258	&	-0.0473	&	6	&	+1	\\
	KF	&	$-$2.731	&	$-$2.922	&	$-$3.088	&	$-$2.946	\cite{Chase_NIST_JANAF_thermochem_tables_1998}	&	0.0718	&	0.0083	&	-0.0472	&	6	&	+1	\\
	BeF$_2$	&	$-$3.271	&	$-$3.472	&	$-$3.709	&	$-$3.547	\cite{Kubaschewski_MTC_1993}			&	0.2073	&	0.0563	&	-0.1215	&	4	&	+2	\\
	BF$_3$(g)	&	$-$2.760	&	$-$2.824	&	$-$3.067	&	$-$2.943	\cite{Kubaschewski_MTC_1993}		&	0.2447	&	0.1587	&	-0.1640	&	3	&	+3	\\
	AlF$_3$	&	$-$3.540	&	$-$3.828	&	$-$4.095	&	$-$3.913	\cite{Kubaschewski_MTC_1993}			&	0.2488	&	0.0572	&	-0.1208	&	6	&	+3	\\
	SiF$_4$(g)	&	$-$3.097	&	$-$3.208	&	$-$3.470	&	$-$3.348	\cite{Kubaschewski_MTC_1993}		&	0.3135	&	0.1750	&	-0.1525	&	4	&	+4	\\
	NaCl	&	$-$1.832	&	$-$1.961	&	$-$2.077	&	$-$2.131	\cite{Kubaschewski_MTC_1993}			&	0.1000	&	0.0568	&	0.0180	&	6	&	+1	\\
	KCl	&	$-$1.981	&	$-$2.116	&	$-$2.212	&	$-$2.263	\cite{Kubaschewski_MTC_1993}			&	0.0938	&	0.0488	&	0.0168	&	6	&	+1	\\
	CaCl$_2$	&	$-$2.425	&	$-$2.598	&	$-$2.701	&	$-$2.747	\cite{Kubaschewski_MTC_1993}		&	0.1608	&	0.0742	&	0.0227	&	6	&	+2	\\
	AlCl$_3$	&	$-$1.538	&	$-$1.753	&	$-$1.755	&	$-$1.828	\cite{Kubaschewski_MTC_1993}		&	0.1933	&	0.0498	&	0.0485	&	6	&	+3	\\
	\hline
\end{longtable*}
%------------------------------------------------------------------------------- 
}

%-------------------------------------------------------------------------------
\LTcapwidth=\textwidth

\begin{longtable*}{@{}l|ccccccc*{1}{D,,{3.4}}c@{}}    
	\caption{\small {\bf Uncorrected and \CCE\ corrected formation enthalpies for ternary oxides.}
	Calculated, coordination corrected and experimental room temperature formation enthalpies, number of cation-oxygen bonds $N_{1/2-\mathrm{O}}$ per formula unit and oxidation states $+\alpha$ of the cations for ternary oxides. 
		{
		For the cation-oxygen bonds- and oxidation numbers, the first (second) number in the column refers to the first (second) element in the formula. 
		}
		Experimental values from Kubaschewski~\emph{et al.} \cite{Kubaschewski_MTC_1993}, \NISTJANAF\ \cite{Chase_NIST_JANAF_thermochem_tables_1998} and Barin \cite{Barin_1995}. 
		Enthalpies in eV/atom.}\label{tab_app4}\\
	\hline
	formula & \PBE+\AGL & \LDA+\AGL & \SCAN+\AGL & \PBE+\AGL & \LDA+\AGL & \SCAN+\AGL & Exp. & \hd{$N_{1/2-\mathrm{O}}$} & $+\alpha$ \\
	& & & & \CCE\ & \CCE\ & \CCE\ & & & \\
	\hline
	\endfirsthead
	
	\multicolumn{10}{c}%
	{{\tablename\ \thetable{}. (\textit{continued})}} \\
	\hline 
	formula & \PBE+\AGL & \LDA+\AGL & \SCAN+\AGL & \PBE+\AGL & \LDA+\AGL & \SCAN+\AGL & Exp. & \hd{$N_{1/2-\mathrm{O}}$} & $+\alpha$ \\
	& & & & \CCE\ & \CCE\ & \CCE\ & & & \\
	\hline
	\endhead
Ag$_2$CrO$_4$		&	$-$1.104	&	$-$1.285	&	$-$1.302	&	$-$1.013	&	$-$1.033	&	$-$1.047	&	$-$1.083 \cite{Barin_1995}						&	10,\ 4	&	+1, +6	\\
Al$_2$SiO$_5$ (kya.)	&	$-$2.917	&	$-$3.365	&	$-$3.363	&	$-$3.342	&	$-$3.364	&	$-$3.356	&	$-$3.361 \cite{Chase_NIST_JANAF_thermochem_tables_1998}		&	12,\  4	&	+3, +4	\\
Al$_2$SiO$_5$ (and.)	&	$-$2.940	&	$-$3.354	&	$-$3.364	&	$-$3.340	&	$-$3.352	&	$-$3.357	&	$-$3.358 \cite{Chase_NIST_JANAF_thermochem_tables_1998}		&	11,\  4	&	+3, +4	\\
BaAl$_2$O$_4$		&	$-$3.065	&	$-$3.402	&	$-$3.482	&	$-$3.413	&	$-$3.413	&	$-$3.482	&	$-$3.441 \cite{Kubaschewski_MTC_1993}				&	7.5,\ 8	&	+2, +3	\\
BaMoO$_4$		&	$-$2.616	&	$-$2.872	&	$-$2.876	&	$-$2.742	&	$-$2.661	&	$-$2.714	&	$-$2.674 \cite{Barin_1995}						&	8,\  4	&	+2, +6	\\
BaTiO$_3$		&	$-$3.090	&	$-$3.526	&	$-$3.538	&	$-$3.506	&	$-$3.440	&	$-$3.407	&	$-$3.441 \cite{Barin_1995}						&	12,\  6	&	+2, +4	\\
BaZrO$_3$		&	$-$3.302	&	$-$3.696	&	$-$3.744	&	$-$3.752	&	$-$3.667	&	$-$3.679	&	$-$3.689 \cite{Barin_1995}						&	12,\  6	&	+2, +4	\\
BeAl$_2$O$_4$		&	$-$2.953	&	$-$3.385	&	$-$3.398	&	$-$3.403	&	$-$3.399	&	$-$3.402	&	$-$3.407 \cite{Kubaschewski_MTC_1993}				&	4,\  12	&	+2, +3	\\
Be$_2$SiO$_4$		&	$-$2.778	&	$-$3.161	&	$-$3.157	&	$-$3.162	&	$-$3.176	&	$-$3.171	&	$-$3.134 \cite{Chase_NIST_JANAF_thermochem_tables_1998}		&	8,\  4	&	+2, +4	\\
CaAl$_4$O$_7$		&	$-$3.064	&	$-$3.413	&	$-$3.480	&	$-$3.368	&	$-$3.403	&	$-$3.468	&	$-$3.477 \cite{Barin_1995}						&	5,\ 16	&	+2, +3	\\
CaMoO$_4$		&	$-$2.594	&	$-$2.915	&	$-$2.886	&	$-$2.707	&	$-$2.652	&	$-$2.693	&	$-$2.671 \cite{Kubaschewski_MTC_1993}				&	8,\  4	&	+2, +6	\\
Ca$_3$SiO$_5$		&	$-$3.002	&	$-$3.395	&	$-$3.380	&	$-$3.334	&	$-$3.329	&	$-$3.336	&	$-$3.373 \cite{Kubaschewski_MTC_1993}				&	18,\  4	&	+2, +4	\\
CaSiO$_3$ (wol.)		&	$-$3.038	&	$-$3.412	&	$-$3.410	&	$-$3.385	&	$-$3.366	&	$-$3.379	&	$-$3.389 \cite{Kubaschewski_MTC_1993}				&	6.\overline{3},\  4	&	+2, +4	\\
CaSiO$_3$ (ps-wol.)		&	$-$3.018	&	$-$3.391	&	$-$3.393	&	$-$3.401	&	$-$3.334	&	$-$3.355	&	$-$3.375 \cite{Kubaschewski_MTC_1993}				&	8,\  4	&	+2, +4	\\
CaTiO$_3$		&	$-$3.163	&	$-$3.591	&	$-$3.608	&	$-$3.471	&	$-$3.436	&	$-$3.438	&	$-$3.442 \cite{Kubaschewski_MTC_1993}				&	8,\  6	&	+2, +4	\\
Ca$_2$V$_2$O$_7$	&	$-$2.804	&	$-$3.118	&	$-$3.152	&	$-$2.928	&	$-$2.915	&	$-$2.956	&	$-$2.905 \cite{Kubaschewski_MTC_1993}				&	13,\ 9	&	+2, +5	\\
CaV$_2$O$_6$		&	$-$2.642	&	$-$2.918	&	$-$2.951	&	$-$2.709	&	$-$2.671	&	$-$2.704	&	$-$2.682 \cite{Kubaschewski_MTC_1993}				&	6,\ 10	&	+2, +5	\\
CaWO$_4$		&	$-$2.661	&	$-$2.984	&	$-$2.958	&	$-$2.807	&	$-$2.805	&	$-$2.841	&	$-$2.842 \cite{Barin_1995}						&	8,\  4	&	+2, +6	\\
CaZrO$_3$		&	$-$3.329	&	$-$3.727	&	$-$3.759	&	$-$3.628	&	$-$3.640	&	$-$3.663	&	$-$3.662 \cite{Kubaschewski_MTC_1993}				&	6,\  6	&	+2, +4	\\
CdAl$_2$O$_4$		&	$-$2.438	&	$-$2.834	&	$-$2.838	&	$-$2.831	&	$-$2.846	&	$-$2.837	&	$-$2.838 \cite{Kubaschewski_MTC_1993}				&	4,\  12	&	+2, +3	\\
CdGa$_2$O$_4$		&	$-$1.645	&	$-$1.999	&	$-$1.949	&	$-$2.053	&	$-$2.026	&	$-$2.025	&	$-$2.007 \cite{Kubaschewski_MTC_1993}				&	4,\  12	&	+2, +3	\\
CdTiO$_3$		&	$-$2.289	&	$-$2.629	&	$-$2.678	&	$-$2.550	&	$-$2.542	&	$-$2.546	&	$-$2.551 \cite{Barin_1995}						&	6,\ 6	&	+2, +4	\\
CoFe$_2$O$_4$		&	$-$1.143	&	$-$1.458	&	$-$1.588	&	$-$1.562	&	$-$1.585	&	$-$1.552	&	$-$1.612 \cite{Kubaschewski_MTC_1993}				&	4,\ 12	&	+2, +3	\\
CoTiO$_3$		&	$-$2.089	&	$-$2.418	&	$-$2.488	&	$-$2.514	&	$-$2.511	&	$-$2.499	&	$-$2.503 \cite{Kubaschewski_MTC_1993}				&	6,\ 6	&	+2, +4	\\
CuFeO$_2$		&	$-$0.920	&	$-$1.275	&	$-$1.321	&	$-$1.232	&	$-$1.319	&	$-$1.258	&	$-$1.329 \cite{Kubaschewski_MTC_1993}				&	2,\ 6	&	+1, +3	\\
FeAl$_2$O$_4$		&	$-$2.400	&	$-$2.740	&	$-$2.829	&	$-$2.836	&	$-$2.819	&	$-$2.836	&	$-$2.954 \cite{Barin_1995}						&	4,\ 12	&	+2, +3	\\
FeMoO$_4$		&	$-$1.637	&	$-$2.036	&	$-$2.058	&	$-$1.785	&	$-$1.945	&	$-$1.913	&	$-$1.831 \cite{Kubaschewski_MTC_1993}				&	6,\ 4	&	+2, +6	\\
FeTiO$_3$		&	$-$2.231	&	$-$2.506	&	$-$2.695	&	$-$2.580	&	$-$2.557	&	$-$2.582	&	$-$2.565 \cite{Kubaschewski_MTC_1993}				&	6,\ 6	&	+2, +4	\\
LiAlO$_2$		&	$-$2.720	&	$-$3.101	&	$-$3.111	&	$-$3.133	&	$-$3.089	&	$-$3.096	&	$-$3.080 \cite{Kubaschewski_MTC_1993}				&	6,\  6	&	+1, +3	\\
Li$_3$AsO$_4$		&	$-$1.939	&	$-$2.200	&	$-$2.188	&	$-$2.162	&	$-$2.155	&	$-$2.191	&	$-$2.205 \cite{Barin_1995}						&	12,\  4	&	+1, +5	\\
Li$_2$SiO$_3$		&	$-$2.545	&	$-$2.848	&	$-$2.847	&	$-$2.829	&	$-$2.828	&	$-$2.834	&	$-$2.848 \cite{Kubaschewski_MTC_1993}				&	8,\  4	&	+1, +4	\\
Li$_2$TiO$_3$		&	$-$2.653	&	$-$2.986	&	$-$3.006	&	$-$2.929	&	$-$2.878	&	$-$2.878	&	$-$2.884 \cite{Kubaschewski_MTC_1993}				&	12,\  6	&	+1, +4	\\
Li$_2$ZrO$_3$		&	$-$2.759	&	$-$3.076	&	$-$3.101	&	$-$3.063	&	$-$3.015	&	$-$3.028	&	$-$3.044 \cite{Kubaschewski_MTC_1993}				&	12,\  6	&	+1, +4	\\
MgAl$_2$O$_4$		&	$-$2.976	&	$-$3.393	&	$-$3.415	&	$-$3.388	&	$-$3.401	&	$-$3.412	&	$-$3.404 \cite{Chase_NIST_JANAF_thermochem_tables_1998}		&	4,\  12	&	+2, +3	\\
MgCr$_2$O$_4$		&	$-$2.225	&	$-$2.458	&	$-$2.621	&	$-$2.569	&	$-$2.547	&	$-$2.595	&	$-$2.632 \cite{Kubaschewski_MTC_1993}				&	4,\ 12	&	+2, +3	\\
MgMoO$_4$		&	$-$2.371	&	$-$2.634	&	$-$2.626	&	$-$2.479	&	$-$2.419	&	$-$2.463	&	$-$2.419 \cite{Kubaschewski_MTC_1993}				&	6,\  4	&	+2, +6	\\
Mg$_2$SiO$_4$		&	$-$2.825	&	$-$3.203	&	$-$3.215	&	$-$3.212	&	$-$3.209	&	$-$3.215	&	$-$3.223 \cite{Kubaschewski_MTC_1993}				&	12,\  4	&	+2, +4	\\
MgSiO$_3$		&	$-$2.812	&	$-$3.203	&	$-$3.204	&	$-$3.188	&	$-$3.203	&	$-$3.202	&	$-$3.210 \cite{Kubaschewski_MTC_1993}				&	6,\ 4	&	+2, +4	\\
MgTiO$_3$		&	$-$2.971	&	$-$3.357	&	$-$3.398	&	$-$3.272	&	$-$3.260	&	$-$3.263	&	$-$3.260 \cite{Kubaschewski_MTC_1993}				&	6,\  6	&	+2, +4	\\
MgTi$_2$O$_5$		&	$-$3.018	&	$-$3.389	&	$-$3.437	&	$-$3.291	&	$-$3.262	&	$-$3.266	&	$-$3.251 \cite{Chase_NIST_JANAF_thermochem_tables_1998}		&	6,\  12	&	+2, +4	\\
MgV$_2$O$_6$		&	$-$2.479	&	$-$2.783	&	$-$2.804	&	$-$2.567	&	$-$2.562	&	$-$2.572	&	$-$2.534 \cite{Kubaschewski_MTC_1993}				&	6,\ 10	&	+2, +5	\\
Mg$_2$V$_2$O$_7$	&	$-$2.573	&	$-$2.866	&	$-$2.911	&	$-$2.720	&	$-$2.726	&	$-$2.761	&	$-$2.671 \cite{Kubaschewski_MTC_1993}				&	12,\ 8	&	+2, +5	\\
MgWO$_4$		&	$-$2.446	&	$-$2.801	&	$-$2.751	&	$-$2.589	&	$-$2.602	&	$-$2.619	&	$-$2.621 \cite{Kubaschewski_MTC_1993}				&	6,\  6	&	+2, +6	\\
MnTiO$_3$		&	$-$2.441	&	$-$2.639	&	$-$3.044	&	$-$2.877	&	$-$2.855	&	$-$2.866	&	$-$2.817 \cite{Kubaschewski_MTC_1993}				&	6,\ 6	&	+2, +4	\\
NaCrO$_2$		&	$-$1.900	&	$-$2.118	&	$-$2.288	&	$-$2.257	&	$-$2.187	&	$-$2.249	&	$-$2.271 \cite{Kubaschewski_MTC_1993}				&	6,\ 6	&	+1, +3	\\
Na$_2$CrO$_4$		&	$-$1.976	&	$-$2.179	&	$-$2.209	&	$-$2.019	&	$-$2.004	&	$-$2.037	&	$-$1.987 \cite{Barin_1995}						&	10,\ 4	&	+1, +6	\\
NaFeO$_2$		&	$-$1.552	&	$-$1.714	&	$-$1.940	&	$-$1.800	&	$-$1.730	&	$-$1.867	&	$-$1.809 \cite{Kubaschewski_MTC_1993}				&	4,\ 4	&	+1, +3	\\
Na$_2$MoO$_4$		&	$-$2.120	&	$-$2.346	&	$-$2.358	&	$-$2.236	&	$-$2.149	&	$-$2.198	&	$-$2.175 \cite{Barin_1995}						&	12,\  4	&	+1, +6	\\
Na$_4$SiO$_4$		&	$-$2.093	&	$-$2.373	&	$-$2.397	&	$-$2.376	&	$-$2.362	&	$-$2.374	&	$-$2.420 \cite{Kubaschewski_MTC_1993}				&	18,\  4	&	+1, +4	\\
Na$_2$SiO$_3$		&	$-$2.361	&	$-$2.657	&	$-$2.677	&	$-$2.675	&	$-$2.645	&	$-$2.656	&	$-$2.700 \cite{Kubaschewski_MTC_1993}				&	10,\ 4	&	+1, +4	\\
Na$_2$Ti$_3$O$_7$	&	$-$2.787	&	$-$3.116	&	$-$3.167	&	$-$3.017	&	$-$2.989	&	$-$2.995	&	$-$3.007 \cite{Kubaschewski_MTC_1993}				&	10,\  17	&	+1, +4	\\
NaVO$_3$		&	$-$2.345	&	$-$2.556	&	$-$2.619	&	$-$2.442	&	$-$2.389	&	$-$2.439	&	$-$2.379 \cite{Barin_1995}						&	6,\ 4	&	+1, +5	\\
Na$_2$WO$_4$		&	$-$2.175	&	$-$2.397	&	$-$2.417	&	$-$2.319	&	$-$2.273	&	$-$2.322	&	$-$2.283 \cite{Kubaschewski_MTC_1993}				&	12,\  4	&	+1, +6	\\
NiAl$_2$O$_4$		&	$-$2.279	&	$-$2.641	&	$-$2.659	&	$-$2.759	&	$-$2.735	&	$-$2.768	&	$-$2.844 \cite{Kubaschewski_MTC_1993}				&	4,\ 12	&	+2, +3	\\
NiTiO$_3$		&	$-$2.070	&	$-$2.398	&	$-$2.396	&	$-$2.513	&	$-$2.481	&	$-$2.496	&	$-$2.492 \cite{Kubaschewski_MTC_1993}				&	6,\ 6	&	+2, +4	\\
NiWO$_4$		&	$-$1.659	&	$-$1.980	&	$-$1.886	&	$-$1.920	&	$-$1.931	&	$-$1.949	&	$-$1.950 \cite{Kubaschewski_MTC_1993}				&	6,\ 6	&	+2, +6	\\
PbMoO$_4$		&	$-$1.893	&	$-$2.134	&	$-$2.066	&	$-$1.863	&	$-$1.763	&	$-$1.823	&	$-$1.819 \cite{Kubaschewski_MTC_1993}				&	8,\  4	&	+2, +6	\\
PbTiO$_3$		&	$-$2.350	&	$-$2.685	&	$-$2.655	&	$-$2.463	&	$-$2.418	&	$-$2.448	&	$-$2.476 \cite{Kubaschewski_MTC_1993}				&	8,\  5	&	+2, +4	\\
PbWO$_4$		&	$-$1.948	&	$-$2.187	&	$-$2.125	&	$-$1.951	&	$-$1.901	&	$-$1.958	&	$-$1.937 \cite{Kubaschewski_MTC_1993}				&	8,\ 4	&	+2, +6	\\
SrAl$_2$O$_4$		&	$-$3.074	&	$-$3.419	&	$-$3.489	&	$-$3.389	&	$-$3.405	&	$-$3.472	&	$-$3.442 \cite{Barin_1995}						&	6,\  8	&	+2, +3	\\
SrHfO$_3$		&	$-$3.416	&	$-$3.826	&	$-$3.844	&	$-$3.782	&	$-$3.760	&	$-$3.787	&	$-$3.697 \cite{Kubaschewski_MTC_1993}				&	8,\ 6	&	+2, +4	\\
SrMoO$_4$		&	$-$2.624	&	$-$2.918	&	$-$2.905	&	$-$2.738	&	$-$2.670	&	$-$2.717	&	$-$2.676 \cite{Kubaschewski_MTC_1993}				&	8,\  4	&	+2, +6	\\
SrSiO$_3$		&	$-$3.039	&	$-$3.401	&	$-$3.411	&	$-$3.422	&	$-$3.362	&	$-$3.380	&	$-$3.386 \cite{Kubaschewski_MTC_1993}				&	8,\  4	&	+2, +4	\\
Sr$_2$TiO$_4$		&	$-$3.074	&	$-$3.492	&	$-$3.506	&	$-$3.447	&	$-$3.366	&	$-$3.366	&	$-$3.387 \cite{Kubaschewski_MTC_1993}				&	18,\  6	&	+2, +4	\\
SrTiO$_3$		&	$-$3.164	&	$-$3.596	&	$-$3.622	&	$-$3.558	&	$-$3.444	&	$-$3.445	&	$-$3.463 \cite{Kubaschewski_MTC_1993}				&	12,\  6	&	+2, +4	\\
SrWO$_4$		&	$-$2.688	&	$-$2.981	&	$-$2.973	&	$-$2.834	&	$-$2.818	&	$-$2.862	&	$-$2.832 \cite{Barin_1995}						&	8,\  4	&	+2, +6	\\
ZnFe$_2$O$_4$		&	$-$1.288	&	$-$1.669	&	$-$1.783	&	$-$1.676	&	$-$1.726	&	$-$1.703	&	$-$1.735 \cite{Barin_1995}						&	4,\ 12	&	+2, +3	\\
Zn$_2$SiO$_4$		&	$-$2.054	&	$-$2.376	&	$-$2.370	&	$-$2.417	&	$-$2.420	&	$-$2.419	&	$-$2.433 \cite{Kubaschewski_MTC_1993}				&	8,\  4	&	+2, +4	\\
Zn$_2$TiO$_4$		&	$-$2.115	&	$-$2.457	&	$-$2.479	&	$-$2.478	&	$-$2.444	&	$-$2.448	&	$-$2.443 \cite{Kubaschewski_MTC_1993}				&	10,\  6	&	+2, +4	\\
ZnWO$_4$		&	$-$1.937	&	$-$2.282	&	$-$2.214	&	$-$2.128	&	$-$2.119	&	$-$2.126	&	$-$2.126 \cite{Kubaschewski_MTC_1993}				&	6,\ 6	&	+2, +6	\\
ZrSiO$_4$		&	$-$3.146	&	$-$3.579	&	$-$3.587	&	$-$3.511	&	$-$3.518	&	$-$3.503	&	$-$3.496 \cite{Chase_NIST_JANAF_thermochem_tables_1998}		&	8,\  4	&	+4, +4	\\
	\hline
\end{longtable*}
%------------------------------------------------------------------------------- 

{
%-------------------------------------------------------------------------------
\LTcapwidth=\textwidth
\begin{longtable*}{@{}l|ccccccc*{1}{D,,{3.4}}c@{}}    
	\caption{\small {\bf Uncorrected and \CCE\ corrected formation enthalpies for ternary halides.}
	Calculated, coordination corrected and experimental room temperature formation enthalpies, number of cation-anion bonds $N_{1/2-X}$ per formula unit and oxidation states $+\alpha$ of the cations for ternary halides. 
		For the cation-oxygen bonds- and oxidation numbers, the first (second) number in the column refers to the first (second) element in the formula. 
		Experimental values from Kubaschewski~\emph{et al.} \cite{Kubaschewski_MTC_1993} and \NISTJANAF\ \cite{Chase_NIST_JANAF_thermochem_tables_1998}. 
		Enthalpies in eV/atom.}\label{tab_app4_1}\\
	\hline
	formula & \PBE+\AGL & \LDA+\AGL & \SCAN+\AGL & \PBE+\AGL & \LDA+\AGL & \SCAN+\AGL & Exp. & \hd{$N_{1/2-X}$} & $+\alpha$ \\
	& & & & \CCE\ & \CCE\ & \CCE\ & & & \\
	\hline
	\endfirsthead
	\multicolumn{10}{c}%
	{{\tablename\ \thetable{}. (\textit{continued})}} \\
	\hline 
	formula & \PBE+\AGL & \LDA+\AGL & \SCAN+\AGL & \PBE+\AGL & \LDA+\AGL & \SCAN+\AGL & Exp. & \hd{$N_{1/2-X}$} & $+\alpha$ \\
	& & & & \CCE\ & \CCE\ & \CCE\ & & & \\
	\hline
	\endhead
	KBF$_4$	&	$-$3.035	&	$-$3.235	&	$-$3.425	&	$-$3.318	&	$-$3.354	&	$-$3.237	&	$-$3.255	\cite{Kubaschewski_MTC_1993}	&	10,\ 4	&	+1, +3	\\
	Li$_3$AlF$_6$	&	$-$3.231	&	$-$3.443	&	$-$3.663	&	$-$3.485	&	$-$3.494	&	$-$3.526	&	$-$3.507	\cite{Chase_NIST_JANAF_thermochem_tables_1998}	&	13.\overline{3},\ 6	&	+1, +3	\\
	Li$_2$BeF$_4$	&	$-$3.135	&	$-$3.299	&	$-$3.512	&	$-$3.344	&	$-$3.345	&	$-$3.388	&	$-$3.365	\cite{Kubaschewski_MTC_1993}	&	8,\ 4	&	+1, +2	\\
	Na$_3$AlF$_6$	&	$-$3.079	&	$-$3.267	&	$-$3.508	&	$-$3.361	&	$-$3.343	&	$-$3.359	&	$-$3.433	\cite{Kubaschewski_MTC_1993}	&	16,\ 6	&	+1, +3	\\
	NaBF$_4$	&	$-$2.961	&	$-$3.150	&	$-$3.349	&	$-$3.235	&	$-$3.290	&	$-$3.177	&	$-$3.187	\cite{Kubaschewski_MTC_1993}	&	8,\ 4	&	+1, +3	\\
	Na$_2$SiF$_6$	&	$-$3.088	&	$-$3.316	&	$-$3.518	&	$-$3.408	&	$-$3.467	&	$-$3.353	&	$-$3.354	\cite{Kubaschewski_MTC_1993}	&	12,\ 6	&	+1, +4	\\
	NaAlCl$_4$	&	$-$1.696	&	$-$1.816	&	$-$1.904	&	$-$1.909	&	$-$1.896	&	$-$1.952	&	$-$1.973	\cite{Chase_NIST_JANAF_thermochem_tables_1998}	&	5,\ 4	&	+1, +3	\\
	\hline
\end{longtable*}
%------------------------------------------------------------------------------- 
}

%-------------------------------------------------------------------------------
\LTcapwidth=\textwidth

\begin{longtable*}{@{}l|ccccccc@{}}    
	\caption{\small {\bf Uncorrected and quasi-\FERE\ corrected formation enthalpies for ternary oxides.}
	Calculated, quasi-\FERE\ corrected and experimental room temperature formation enthalpies for ternary oxides. 
		Experimental values from Kubaschewski~\emph{et al.} \cite{Kubaschewski_MTC_1993}, \NISTJANAF\ \cite{Chase_NIST_JANAF_thermochem_tables_1998} and Barin \cite{Barin_1995}.
		Enthalpies in eV/atom.}\label{tab_app5}\\
	\hline
	formula & \PBE+\AGL & \LDA+\AGL & \SCAN+\AGL & \PBE+\AGL & \LDA+\AGL & \SCAN+\AGL & Exp. \\
	& & & & quasi-\FERE\ corr. & quasi-\FERE\ corr. & quasi-\FERE\ corr. & \\
	\hline
	\endfirsthead
	
	\multicolumn{8}{c}%
	{{\tablename\ \thetable{}. (\textit{continued})}} \\
	\hline 
	formula & \PBE+\AGL & \LDA+\AGL & \SCAN+\AGL & \PBE+\AGL & \LDA+\AGL & \SCAN+\AGL & Exp. \\
	& & & & quasi-\FERE\ corr. & quasi-\FERE\ corr. & quasi-\FERE\ corr. & \\
	\hline
	\endhead
Ag$_2$CrO$_4$		&	$-$1.104	&	$-$1.285	&	$-$1.302	&	$-$1.153	&	$-$1.167	&	$-$1.163	&	$-$1.083 \cite{Barin_1995}						\\
Al$_2$SiO$_5$ (kya.)	&	$-$2.917	&	$-$3.365	&	$-$3.363	&	$-$3.339	&	$-$3.364	&	$-$3.355	&	$-$3.361 \cite{Chase_NIST_JANAF_thermochem_tables_1998}		\\
Al$_2$SiO$_5$ (and.)	&	$-$2.940	&	$-$3.354	&	$-$3.364	&	$-$3.361	&	$-$3.352	&	$-$3.355	&	$-$3.358 \cite{Chase_NIST_JANAF_thermochem_tables_1998}		\\
BaAl$_2$O$_4$		&	$-$3.065	&	$-$3.402	&	$-$3.482	&	$-$3.534	&	$-$3.431	&	$-$3.516	&	$-$3.441 \cite{Kubaschewski_MTC_1993}				\\
BaMoO$_4$		&	$-$2.616	&	$-$2.872	&	$-$2.876	&	$-$2.757	&	$-$2.660	&	$-$2.760	&	$-$2.674 \cite{Barin_1995}						\\
BaTiO$_3$		&	$-$3.090	&	$-$3.526	&	$-$3.538	&	$-$3.381	&	$-$3.430	&	$-$3.476	&	$-$3.441 \cite{Barin_1995}						\\
BaZrO$_3$		&	$-$3.302	&	$-$3.696	&	$-$3.744	&	$-$3.689	&	$-$3.674	&	$-$3.715	&	$-$3.689 \cite{Barin_1995}						\\
BeAl$_2$O$_4$		&	$-$2.953	&	$-$3.385	&	$-$3.398	&	$-$3.403	&	$-$3.399	&	$-$3.402	&	$-$3.407 \cite{Kubaschewski_MTC_1993}				\\
Be$_2$SiO$_4$		&	$-$2.778	&	$-$3.161	&	$-$3.157	&	$-$3.158	&	$-$3.176	&	$-$3.170	&	$-$3.134 \cite{Chase_NIST_JANAF_thermochem_tables_1998}		\\
CaAl$_4$O$_7$		&	$-$3.064	&	$-$3.413	&	$-$3.480	&	$-$3.507	&	$-$3.402	&	$-$3.464	&	$-$3.477 \cite{Barin_1995}						\\
CaMoO$_4$		&	$-$2.594	&	$-$2.915	&	$-$2.886	&	$-$2.684	&	$-$2.642	&	$-$2.704	&	$-$2.671 \cite{Kubaschewski_MTC_1993}				\\
Ca$_3$SiO$_5$		&	$-$3.002	&	$-$3.395	&	$-$3.380	&	$-$3.330	&	$-$3.329	&	$-$3.336	&	$-$3.373 \cite{Kubaschewski_MTC_1993}				\\
CaSiO$_3$ (wol.)		&	$-$3.038	&	$-$3.412	&	$-$3.410	&	$-$3.372	&	$-$3.368	&	$-$3.379	&	$-$3.389 \cite{Kubaschewski_MTC_1993}				\\
CaSiO$_3$ (ps-wol.)		&	$-$3.018	&	$-$3.391	&	$-$3.393	&	$-$3.353	&	$-$3.346	&	$-$3.362	&	$-$3.375 \cite{Kubaschewski_MTC_1993}				\\
CaTiO$_3$		&	$-$3.163	&	$-$3.591	&	$-$3.608	&	$-$3.394	&	$-$3.423	&	$-$3.467	&	$-$3.442 \cite{Kubaschewski_MTC_1993}				\\
Ca$_2$V$_2$O$_7$	&	$-$2.804	&	$-$3.118	&	$-$3.152	&	$-$2.976	&	$-$2.928	&	$-$2.996	&	$-$2.905 \cite{Kubaschewski_MTC_1993}				\\
CaV$_2$O$_6$		&	$-$2.642	&	$-$2.918	&	$-$2.951	&	$-$2.780	&	$-$2.706	&	$-$2.774	&	$-$2.682 \cite{Kubaschewski_MTC_1993}				\\
CaWO$_4$		&	$-$2.661	&	$-$2.984	&	$-$2.958	&	$-$2.781	&	$-$2.730	&	$-$2.819	&	$-$2.842 \cite{Barin_1995}						\\
CaZrO$_3$		&	$-$3.329	&	$-$3.727	&	$-$3.759	&	$-$3.656	&	$-$3.632	&	$-$3.651	&	$-$3.662 \cite{Kubaschewski_MTC_1993}				\\
CdAl$_2$O$_4$		&	$-$2.438	&	$-$2.834	&	$-$2.838	&	$-$2.861	&	$-$2.851	&	$-$2.838	&	$-$2.838 \cite{Kubaschewski_MTC_1993}				\\
CdGa$_2$O$_4$		&	$-$1.645	&	$-$1.999	&	$-$1.949	&	$-$2.024	&	$-$2.027	&	$-$2.015	&	$-$2.007 \cite{Kubaschewski_MTC_1993}				\\
CdTiO$_3$		&	$-$2.289	&	$-$2.629	&	$-$2.678	&	$-$2.517	&	$-$2.517	&	$-$2.567	&	$-$2.551 \cite{Barin_1995}						\\
CoFe$_2$O$_4$		&	$-$1.143	&	$-$1.458	&	$-$1.588	&	$-$1.629	&	$-$1.657	&	$-$1.607	&	$-$1.612 \cite{Kubaschewski_MTC_1993}				\\
CoTiO$_3$		&	$-$2.089	&	$-$2.418	&	$-$2.488	&	$-$2.480	&	$-$2.486	&	$-$2.520	&	$-$2.503 \cite{Kubaschewski_MTC_1993}				\\
CuFeO$_2$		&	$-$0.920	&	$-$1.275	&	$-$1.321	&	$-$1.244	&	$-$1.345	&	$-$1.279	&	$-$1.329 \cite{Kubaschewski_MTC_1993}				\\
FeAl$_2$O$_4$		&	$-$2.400	&	$-$2.740	&	$-$2.829	&	$-$2.890	&	$-$2.807	&	$-$2.804	&	$-$2.954 \cite{Barin_1995}						\\
FeMoO$_4$		&	$-$1.637	&	$-$2.036	&	$-$2.058	&	$-$1.802	&	$-$1.867	&	$-$1.873	&	$-$1.831 \cite{Kubaschewski_MTC_1993}				\\
FeTiO$_3$		&	$-$2.231	&	$-$2.506	&	$-$2.695	&	$-$2.551	&	$-$2.463	&	$-$2.550	&	$-$2.565 \cite{Kubaschewski_MTC_1993}				\\
LiAlO$_2$		&	$-$2.720	&	$-$3.101	&	$-$3.111	&	$-$3.120	&	$-$3.115	&	$-$3.134	&	$-$3.080 \cite{Kubaschewski_MTC_1993}				\\
Li$_3$AsO$_4$		&	$-$1.939	&	$-$2.200	&	$-$2.188	&	$-$2.228	&	$-$2.178	&	$-$2.245	&	$-$2.205 \cite{Barin_1995}						\\
Li$_2$SiO$_3$		&	$-$2.545	&	$-$2.848	&	$-$2.847	&	$-$2.860	&	$-$2.855	&	$-$2.877	&	$-$2.848 \cite{Kubaschewski_MTC_1993}				\\
Li$_2$TiO$_3$		&	$-$2.653	&	$-$2.986	&	$-$3.006	&	$-$2.883	&	$-$2.891	&	$-$2.945	&	$-$2.884 \cite{Kubaschewski_MTC_1993}				\\
Li$_2$ZrO$_3$		&	$-$2.759	&	$-$3.076	&	$-$3.101	&	$-$3.069	&	$-$3.042	&	$-$3.068	&	$-$3.044 \cite{Kubaschewski_MTC_1993}				\\
MgAl$_2$O$_4$		&	$-$2.976	&	$-$3.393	&	$-$3.415	&	$-$3.428	&	$-$3.403	&	$-$3.413	&	$-$3.404 \cite{Chase_NIST_JANAF_thermochem_tables_1998}		\\
MgCr$_2$O$_4$		&	$-$2.225	&	$-$2.458	&	$-$2.621	&	$-$2.544	&	$-$2.507	&	$-$2.568	&	$-$2.632 \cite{Kubaschewski_MTC_1993}				\\
MgMoO$_4$		&	$-$2.371	&	$-$2.634	&	$-$2.626	&	$-$2.492	&	$-$2.399	&	$-$2.467	&	$-$2.419 \cite{Kubaschewski_MTC_1993}				\\
Mg$_2$SiO$_4$		&	$-$2.825	&	$-$3.203	&	$-$3.215	&	$-$3.208	&	$-$3.209	&	$-$3.214	&	$-$3.223 \cite{Kubaschewski_MTC_1993}				\\
MgSiO$_3$		&	$-$2.812	&	$-$3.203	&	$-$3.204	&	$-$3.183	&	$-$3.203	&	$-$3.200	&	$-$3.210 \cite{Kubaschewski_MTC_1993}				\\
MgTiO$_3$		&	$-$2.971	&	$-$3.357	&	$-$3.398	&	$-$3.239	&	$-$3.234	&	$-$3.283	&	$-$3.260 \cite{Kubaschewski_MTC_1993}				\\
MgTi$_2$O$_5$		&	$-$3.018	&	$-$3.389	&	$-$3.437	&	$-$3.249	&	$-$3.230	&	$-$3.292	&	$-$3.251 \cite{Chase_NIST_JANAF_thermochem_tables_1998}		\\
MgV$_2$O$_6$		&	$-$2.479	&	$-$2.783	&	$-$2.804	&	$-$2.638	&	$-$2.596	&	$-$2.642	&	$-$2.534 \cite{Kubaschewski_MTC_1993}				\\
Mg$_2$V$_2$O$_7$	&	$-$2.573	&	$-$2.866	&	$-$2.911	&	$-$2.777	&	$-$2.718	&	$-$2.780	&	$-$2.671 \cite{Kubaschewski_MTC_1993}				\\
MgWO$_4$		&	$-$2.446	&	$-$2.801	&	$-$2.751	&	$-$2.597	&	$-$2.585	&	$-$2.634	&	$-$2.621 \cite{Kubaschewski_MTC_1993}				\\
MnTiO$_3$		&	$-$2.441	&	$-$2.639	&	$-$3.044	&	$-$2.753	&	$-$2.665	&	$-$2.849	&	$-$2.817 \cite{Kubaschewski_MTC_1993}				\\
NaCrO$_2$		&	$-$1.900	&	$-$2.118	&	$-$2.288	&	$-$2.197	&	$-$2.187	&	$-$2.278	&	$-$2.271 \cite{Kubaschewski_MTC_1993}				\\
Na$_2$CrO$_4$		&	$-$1.976	&	$-$2.179	&	$-$2.209	&	$-$2.169	&	$-$2.131	&	$-$2.153	&	$-$1.987 \cite{Barin_1995}						\\
NaFeO$_2$		&	$-$1.552	&	$-$1.714	&	$-$1.940	&	$-$1.919	&	$-$1.796	&	$-$1.902	&	$-$1.809 \cite{Kubaschewski_MTC_1993}				\\
Na$_2$MoO$_4$		&	$-$2.120	&	$-$2.346	&	$-$2.358	&	$-$2.244	&	$-$2.175	&	$-$2.264	&	$-$2.175 \cite{Barin_1995}						\\
Na$_4$SiO$_4$		&	$-$2.093	&	$-$2.373	&	$-$2.397	&	$-$2.422	&	$-$2.427	&	$-$2.463	&	$-$2.420 \cite{Kubaschewski_MTC_1993}				\\
Na$_2$SiO$_3$		&	$-$2.361	&	$-$2.657	&	$-$2.677	&	$-$2.694	&	$-$2.694	&	$-$2.723	&	$-$2.700 \cite{Kubaschewski_MTC_1993}				\\
Na$_2$Ti$_3$O$_7$	&      	$-$2.787	&	$-$3.116	&	$-$3.167	&	$-$2.997	&	$-$2.974	&	$-$3.046	&	$-$3.007 \cite{Kubaschewski_MTC_1993}				\\
NaVO$_3$		&	$-$2.345	&	$-$2.556	&	$-$2.619	&	$-$2.502	&	$-$2.410	&	$-$2.503	&	$-$2.379 \cite{Barin_1995}						\\
Na$_2$WO$_4$		&	$-$2.175	&	$-$2.397	&	$-$2.417	&	$-$2.324	&	$-$2.243	&	$-$2.359	&	$-$2.283 \cite{Kubaschewski_MTC_1993}				\\
NiAl$_2$O$_4$		&	$-$2.279	&	$-$2.641	&	$-$2.659	&	$-$2.832	&	$-$2.779	&	$-$2.825	&	$-$2.844 \cite{Kubaschewski_MTC_1993}				\\
NiTiO$_3$		&	$-$2.070	&	$-$2.398	&	$-$2.396	&	$-$2.480	&	$-$2.455	&	$-$2.516	&	$-$2.492 \cite{Kubaschewski_MTC_1993}				\\
NiWO$_4$		&	$-$1.659	&	$-$1.980	&	$-$1.886	&	$-$1.928	&	$-$1.914	&	$-$1.965	&	$-$1.950 \cite{Kubaschewski_MTC_1993}				\\
PbMoO$_4$		&	$-$1.893	&	$-$2.134	&	$-$2.066	&	$-$1.895	&	$-$1.823	&	$-$1.880	&	$-$1.819 \cite{Kubaschewski_MTC_1993}				\\
PbTiO$_3$		&	$-$2.350	&	$-$2.685	&	$-$2.655	&	$-$2.475	&	$-$2.471	&	$-$2.508	&	$-$2.476 \cite{Kubaschewski_MTC_1993}				\\
PbWO$_4$		&	$-$1.948	&	$-$2.187	&	$-$2.125	&	$-$1.980	&	$-$1.895	&	$-$1.981	&	$-$1.937 \cite{Kubaschewski_MTC_1993}				\\
SrAl$_2$O$_4$		&	$-$3.074	&	$-$3.419	&	$-$3.489	&	$-$3.531	&	$-$3.423	&	$-$3.504	&	$-$3.442 \cite{Barin_1995}						\\
SrHfO$_3$		&	$-$3.416	&	$-$3.826	&	$-$3.844	&	$-$3.814	&	$-$3.786	&	$-$3.835	&	$-$3.697 \cite{Kubaschewski_MTC_1993}				\\
SrMoO$_4$		&	$-$2.624	&	$-$2.918	&	$-$2.905	&	$-$2.751	&	$-$2.676	&	$-$2.766	&	$-$2.676 \cite{Kubaschewski_MTC_1993}				\\
SrSiO$_3$		&	$-$3.039	&	$-$3.401	&	$-$3.411	&	$-$3.416	&	$-$3.394	&	$-$3.432	&	$-$3.386 \cite{Kubaschewski_MTC_1993}				\\
Sr$_2$TiO$_4$		&	$-$3.074	&	$-$3.492	&	$-$3.506	&	$-$3.393	&	$-$3.398	&	$-$3.462	&	$-$3.387 \cite{Kubaschewski_MTC_1993}				\\
SrTiO$_3$		&	$-$3.164	&	$-$3.596	&	$-$3.622	&	$-$3.439	&	$-$3.465	&	$-$3.532	&	$-$3.463 \cite{Kubaschewski_MTC_1993}				\\
SrWO$_4$		&	$-$2.688	&	$-$2.981	&	$-$2.973	&	$-$2.844	&	$-$2.758	&	$-$2.877	&	$-$2.832 \cite{Barin_1995}						\\
ZnFe$_2$O$_4$		&	$-$1.288	&	$-$1.669	&	$-$1.783	&	$-$1.675	&	$-$1.751	&	$-$1.722	&	$-$1.735 \cite{Barin_1995}						\\
Zn$_2$SiO$_4$		&	$-$2.054	&	$-$2.376	&	$-$2.370	&	$-$2.413	&	$-$2.420	&	$-$2.418	&	$-$2.433 \cite{Kubaschewski_MTC_1993}				\\
Zn$_2$TiO$_4$		&	$-$2.115	&	$-$2.457	&	$-$2.479	&	$-$2.401	&	$-$2.413	&	$-$2.449	&	$-$2.443 \cite{Kubaschewski_MTC_1993}				\\
ZnWO$_4$		&	$-$1.937	&	$-$2.282	&	$-$2.214	&	$-$2.074	&	$-$2.087	&	$-$2.126	&	$-$2.126 \cite{Kubaschewski_MTC_1993}				\\
ZrSiO$_4$		&	$-$3.146	&	$-$3.579	&	$-$3.587	&	$-$3.483	&	$-$3.524	&	$-$3.512	&	$-$3.496 \cite{Chase_NIST_JANAF_thermochem_tables_1998}		\\
	\hline
\end{longtable*}
%------------------------------------------------------------------------------- 

%-------------------------------------------------------------------------------
\LTcapwidth=\textwidth

\begin{longtable*}{@{}l|*{1}{D..{2.3}}*{1}{D..{2.3}}*{1}{D..{2.3}}|*{1}{D..{2.3}}*{1}{D..{2.3}}*{1}{D..{2.3}}|*{1}{D..{2.3}}*{1}{D..{2.3}}*{1}{D..{2.3}}@{}}    
	\caption{\small {\bf \AGL\ contributions to the formation enthalpies for binary oxides.}
	Total vibrational (\TVC), zero-point (\ZPC) and thermal (\TC) contributions to the calculated formation enthalpies obtained from \AGL\ {\cite{Blanco_jmolstrthch_1996,BlancoGIBBS2004,curtarolo:art96,curtarolo:art115,Poirier_Earth_Interior_2000}} for each functional for binary oxides. 
		The sum of \ZPC\ and \TC\ might not match exactly the total \AGL\ contribution listed due to rounding. 
		All values in eV/atom.}\label{tab_app6}\\
	\hline 
	formula & \multicolumn{3}{c|}{\PBE} & \multicolumn{3}{c|}{\LDA} & \multicolumn{3}{c}{\SCAN} \\
	& \hd{\AGL{-}\TVC} & \hd{\AGL{-}\ZPC} & \multicolumn{1}{c|}{\AGL{-}\TC}  & \hd{\AGL{-}\TVC} & \hd{\AGL{-}\ZPC} & \multicolumn{1}{c|}{\AGL{-}\TC} & \hd{\AGL{-}\TVC} & \hd{\AGL{-}\ZPC} & \hd{\AGL{-}\TC} \\
	\hline
	\endfirsthead
	
	\multicolumn{10}{c}%
	{{\tablename\ \thetable{}. (\textit{continued})}} \\
	\hline 
	formula & \multicolumn{3}{c|}{\PBE} & \multicolumn{3}{c|}{\LDA} & \multicolumn{3}{c}{\SCAN} \\
	& \hd{\AGL{-}\TVC} & \hd{\AGL{-}\ZPC} & \multicolumn{1}{c|}{\AGL{-}\TC}  & \hd{\AGL{-}\TVC} & \hd{\AGL{-}\ZPC} & \multicolumn{1}{c|}{\AGL{-}\TC} & \hd{\AGL{-}\TVC} & \hd{\AGL{-}\ZPC} & \hd{\AGL{-}\TC} \\
	\hline
	\endhead
Li$_2$O			&	0.011	&	0.028	&	-0.017	&	0.014	&	0.033	&	-0.018	&	0.014	&	0.033	&	-0.018	\\
Li$_2$O$_2$ 		&	0.010	&	0.027	&	-0.017	&	0.014	&	0.033	&	-0.019	&	0.013	&	0.031	&	-0.019	\\
BeO			&	0.017	&	0.032	&	-0.016	&	0.019	&	0.036	&	-0.016	&	0.020	&	0.036	&	-0.016	\\
Na$_2$O			&	0.001	&	0.013	&	-0.012	&	0.002	&	0.017	&	-0.014	&	0.003	&	0.018	&	-0.015	\\
Na$_2$O$_2$ 		&	0.001	&	0.015	&	-0.014	&	0.003	&	0.020	&	-0.017	&	0.003	&	0.020	&	-0.017	\\
NaO$_2$			&	-0.001	&	0.011	&	-0.012	&	0.002	&	0.017	&	-0.015	&	0.001	&	0.016	&	-0.015	\\
MgO			&	0.012	&	0.031	&	-0.019	&	0.014	&	0.034	&	-0.020	&	0.014	&	0.034	&	-0.020	\\
K$_2$O			&	-0.003	&	0.005	&	-0.007	&	-0.001	&	0.009	&	-0.010	&	-0.002	&	0.008	&	-0.010	\\
K$_2$O$_2$ 		&	-0.003	&	0.006	&	-0.009	&	-0.002	&	0.011	&	-0.012	&	-0.002	&	0.009	&	-0.011	\\
KO$_2$			&	-0.005	&	0.004	&	-0.009	&	-0.002	&	0.011	&	-0.013	&	-0.003	&	0.008	&	-0.011	\\
CaO			&	0.004	&	0.020	&	-0.016	&	0.007	&	0.026	&	-0.019	&	0.005	&	0.023	&	-0.018	\\
Rb$_2$O			&	-0.004	&	-0.002	&	-0.003	&	-0.004	&	0.002	&	-0.005	&	-0.004	&	0.001	&	-0.005	\\
SrO			&	-0.002	&	0.008	&	-0.010	&	-0.001	&	0.011	&	-0.012	&	-0.001	&	0.010	&	-0.012	\\
SrO$_2$			&	-0.003	&	0.007	&	-0.010	&	-0.001	&	0.012	&	-0.013	&	-0.002	&	0.010	&	-0.012	\\
Cs$_2$O			&	-0.005	&	-0.005	&	0	&	-0.004	&	-0.001	&	-0.003	&	-0.005	&	-0.003	&	-0.002	\\
CsO$_2$			&	-0.009	&	-0.010	&	0.001	&	-0.008	&	-0.005	&	-0.003	&	-0.008	&	-0.007	&	-0.001	\\
BaO			&	-0.005	&	0.001	&	-0.005	&	-0.004	&	0.003	&	-0.007	&	-0.004	&	0.002	&	-0.006	\\
BaO$_2$			&	-0.006	&	0	&	-0.006	&	-0.004	&	0.004	&	-0.008	&	-0.005	&	0.002	&	-0.007	\\
B$_2$O$_3$ 		&	0.009	&	0.025	&	-0.015	&	0.015	&	0.032	&	-0.017	&	0.014	&	0.031	&	-0.017	\\
Al$_2$O$_3$ 		&	0.019	&	0.041	&	-0.022	&	0.022	&	0.045	&	-0.023	&	0.023	&	0.047	&	-0.023	\\
SiO$_2$ ($\alpha$-qua.) 	&	0.016	&	0.036	&	-0.020	&	0.018	&	0.039	&	-0.021	&	0.018	&	0.040	&	-0.021	\\
SiO$_2$ ($\alpha$-crist.) 	&	0.013	&	0.032	&	-0.019	&	0.015	&	0.035	&	-0.020	&	0.016	&	0.036	&	-0.020	\\
Ga$_2$O$_3$ 		&	0.005	&	0.022	&	-0.017	&	0.007	&	0.025	&	-0.018	&	0.008	&	0.028	&	-0.019	\\
GeO$_2$			&	0.008	&	0.027	&	-0.019	&	0.011	&	0.032	&	-0.021	&	0.012	&	0.033	&	-0.021	\\
As$_2$O$_5$ 		&	0.003	&	0.017	&	-0.015	&	0.005	&	0.022	&	-0.017	&	0.006	&	0.023	&	-0.017	\\
SeO$_2$			&	-0.002	&	0.007	&	-0.009	&	0.001	&	0.013	&	-0.012	&	0	&	0.012	&	-0.012	\\
In$_2$O$_3$ 		&	-0.001	&	0.011	&	-0.012	&	0.001	&	0.014	&	-0.013	&	0.001	&	0.014	&	-0.013	\\
SnO			&	-0.004	&	0	&	-0.004	&	-0.003	&	0.003	&	-0.006	&	-0.003	&	0.002	&	-0.005	\\
SnO$_2$			&	0.001	&	0.016	&	-0.014	&	0.003	&	0.020	&	-0.016	&	0.004	&	0.021	&	-0.017	\\
Sb$_2$O$_3$ 		&	-0.004	&	0.003	&	-0.006	&	-0.002	&	0.007	&	-0.009	&	-0.002	&	0.006	&	-0.008	\\
SbO$_2$			&	-0.001	&	0.011	&	-0.012	&	0.001	&	0.015	&	-0.014	&	0.001	&	0.015	&	-0.014	\\
Sb$_2$O$_5$ 		&	0.001	&	0.015	&	-0.014	&	0.003	&	0.019	&	-0.016	&	0.004	&	0.020	&	-0.017	\\
TeO$_2$			&	-0.002	&	0.007	&	-0.010	&	0	&	0.012	&	-0.012	&	-0.001	&	0.010	&	-0.011	\\
Tl$_2$O			&	-0.005	&	-0.007	&	0.002	&	-0.004	&	-0.005	&	0.001	&	-0.005	&	-0.006	&	0.001	\\
Tl$_2$O$_3$ 		&	-0.006	&	-0.001	&	-0.004	&	-0.005	&	0.002	&	-0.006	&	-0.005	&	0.002	&	-0.006	\\
PbO			&	-0.006	&	-0.007	&	0.001	&	-0.006	&	-0.005	&	-0.001	&	-0.006	&	-0.005	&	-0.001	\\
Pb$_3$O$_4$ 		&	-0.006	&	-0.006	&	-0.001	&	-0.006	&	-0.003	&	-0.003	&	-0.006	&	-0.003	&	-0.002	\\
PbO$_2$			&	-0.006	&	-0.001	&	-0.005	&	-0.004	&	0.002	&	-0.007	&	-0.005	&	0.002	&	-0.007	\\
Bi$_2$O$_3$ 		&	-0.006	&	-0.002	&	-0.004	&	-0.005	&	0.001	&	-0.005	&	-0.005	&	0	&	-0.005	\\
Sc$_2$O$_3$ 		&	0.009	&	0.028	&	-0.018	&	0.012	&	0.032	&	-0.020	&	0.011	&	0.030	&	-0.020	\\
TiO			&	0.009	&	0.024	&	-0.015	&	0.012	&	0.029	&	-0.017	&	0.010	&	0.026	&	-0.016	\\
Ti$_2$O$_3$ 		&	0.011	&	0.029	&	-0.018	&	0.014	&	0.034	&	-0.019	&	0.013	&	0.032	&	-0.019	\\
Ti$_3$O$_5$ 		&	0.009	&	0.026	&	-0.017	&	0.013	&	0.032	&	-0.019	&	0.012	&	0.03	&	-0.018	\\
TiO$_2$ (rut.) 		&	0.013	&	0.033	&	-0.020	&	0.016	&	0.038	&	-0.021	&	0.017	&	0.039	&	-0.022	\\
TiO$_2$ (ana.) 		&	0.012	&	0.030	&	-0.019	&	0.014	&	0.035	&	-0.020	&	0.015	&	0.036	&	-0.021	\\
VO			&	-0.004	&	0.001	&	-0.005	&	0.011	&	0.027	&	-0.015	&	0	&	0.006	&	-0.007	\\
V$_2$O$_3$ 		&	0.008	&	0.024	&	-0.015	&	0.013	&	0.031	&	-0.018	&	0.009	&	0.025	&	-0.016	\\
VO$_2$			&	0.012	&	0.031	&	-0.018	&	0.017	&	0.037	&	-0.020	&	0.015	&	0.035	&	-0.020	\\
V$_2$O$_5$ 		&	0.006	&	0.022	&	-0.015	&	0.012	&	0.031	&	-0.019	&	0.011	&	0.029	&	-0.018	\\
Cr$_2$O$_3$ 		&	0.006	&	0.019	&	-0.013	&	0.010	&	0.025	&	-0.015	&	0.007	&	0.021	&	-0.014	\\
CrO$_3$			&	0.002	&	0.014	&	-0.012	&	0.007	&	0.023	&	-0.016	&	0.007	&	0.022	&	-0.016	\\
MnO			&	-0.006	&	-0.006	&	0	&	-0.005	&	-0.003	&	-0.002	&	-0.002	&	0.002	&	-0.005	\\
MnO$_2$			&	0.008	&	0.023	&	-0.015	&	0.012	&	0.029	&	-0.017	&	0.011	&	0.028	&	-0.017	\\
FeO			&	0.004	&	0.014	&	-0.010	&	0	&	0.007	&	-0.007	&	0.006	&	0.020	&	-0.014	\\
Fe$_2$O$_3$ 		&	0.004	&	0.015	&	-0.011	&	0.014	&	0.032	&	-0.018	&	0.007	&	0.022	&	-0.015	\\
CoO			&	0.001	&	0.008	&	-0.007	&	-0.002	&	0.003	&	-0.005	&	0.004	&	0.015	&	-0.011	\\
NiO			&	-0.001	&	0.006	&	-0.006	&	0.006	&	0.018	&	-0.012	&	0.001	&	0.008	&	-0.007	\\
Cu$_2$O			&	-0.002	&	0	&	-0.002	&	-0.002	&	0.002	&	-0.003	&	-0.002	&	0	&	-0.002	\\
CuO			&	0.001	&	0.009	&	-0.009	&	0.003	&	0.013	&	-0.010	&	0.002	&	0.011	&	-0.009	\\
ZnO			&	0.001	&	0.011	&	-0.010	&	0.002	&	0.013	&	-0.011	&	0.003	&	0.014	&	-0.012	\\
Y$_2$O$_3$ 		&	0.001	&	0.014	&	-0.013	&	0.003	&	0.017	&	-0.015	&	0.002	&	0.016	&	-0.014	\\
ZrO$_2$			&	0.006	&	0.023	&	-0.017	&	0.008	&	0.027	&	-0.018	&	0.008	&	0.026	&	-0.018	\\
NbO			&	0.004	&	0.016	&	-0.012	&	0.005	&	0.018	&	-0.013	&	0.005	&	0.018	&	-0.013	\\
MoO$_2$			&	0.007	&	0.022	&	-0.015	&	0.009	&	0.026	&	-0.017	&	0.009	&	0.026	&	-0.017	\\
MoO$_3$			&	0.003	&	0.016	&	-0.013	&	0.007	&	0.024	&	-0.017	&	0.007	&	0.023	&	-0.016	\\
RuO$_2$			&	0.004	&	0.018	&	-0.013	&	0.007	&	0.023	&	-0.015	&	0.006	&	0.021	&	-0.015	\\
Rh$_2$O$_3$ 		&	-0.006	&	0.012	&	-0.018	&	0.004	&	0.016	&	-0.012	&	0.003	&	0.014	&	-0.011	\\
PdO			&	-0.002	&	0.004	&	-0.006	&	0	&	0.007	&	-0.007	&	-0.001	&	0.006	&	-0.007	\\
Ag$_2$O			&	-0.004	&	-0.006	&	0.002	&	-0.004	&	-0.004	&	0	&	-0.004	&	-0.005	&	0.001	\\
CdO			&	-0.002	&	0.007	&	-0.009	&	-0.001	&	0.009	&	-0.009	&	-0.001	&	0.008	&	-0.009	\\
HfO$_2$			&	0	&	0.012	&	-0.012	&	0.001	&	0.015	&	-0.013	&	0.001	&	0.015	&	-0.013	\\
WO$_2$			&	0.001	&	0.012	&	-0.011	&	0.002	&	0.015	&	-0.012	&	0.002	&	0.014	&	-0.012	\\
WO$_3$			&	0	&	0.011	&	-0.011	&	0.002	&	0.015	&	-0.013	&	0.002	&	0.015	&	-0.013	\\
ReO$_2$			&	0	&	0.011	&	-0.010	&	0.002	&	0.014	&	-0.012	&	0.002	&	0.013	&	-0.011	\\
ReO$_3$			&	0.001	&	0.012	&	-0.011	&	0.002	&	0.015	&	-0.013	&	0.002	&	0.015	&	-0.013	\\
OsO$_2$			&	-0.001	&	0.009	&	-0.009	&	0.001	&	0.012	&	-0.011	&	0.001	&	0.011	&	-0.010	\\
OsO$_4$			&	-0.005	&	0.001	&	-0.006	&	-0.001	&	0.009	&	-0.010	&	-0.002	&	0.006	&	-0.009	\\
IrO$_2$			&	-0.001	&	0.008	&	-0.009	&	0.001	&	0.012	&	-0.011	&	-0.001	&	0.008	&	-0.009	\\
HgO			&	-0.019	&	-0.001	&	-0.017	&	-0.022	&	-0.001	&	-0.022	&	-0.020	&	0	&	-0.020	\\
	\hline
\end{longtable*}
%------------------------------------------------------------------------------- 

{
  % -------------------------------------------------------------------------------
  \LTcapwidth=\textwidth
  \begin{longtable*}{@{}l|*{1}{D..{2.3}}*{1}{D..{2.3}}*{1}{D..{2.3}}|*{1}{D..{2.3}}*{1}{D..{2.3}}*{1}{D..{2.3}}|*{1}{D..{2.3}}*{1}{D..{2.3}}*{1}{D..{2.3}}@{}}    
    \caption{\small {\bf \AGL\ contributions to the formation enthalpies for binary halides.}
      Total vibrational (\TVC), zero-point (\ZPC) and thermal (\TC) contributions to the calculated formation enthalpies obtained from \AGL\ \cite{Blanco_jmolstrthch_1996,BlancoGIBBS2004,curtarolo:art96,curtarolo:art115,Poirier_Earth_Interior_2000} for each functional for binary halides. 
      Note that BF$_3$ and SiF$_4$ are gaseous molecular systems. 
      The sum of \ZPC\ and \TC\ might not match exactly the total \AGL\ contribution listed due to rounding. 
      All values in eV/atom.}\label{tab_app6_1}\\
    \hline 
    formula & \multicolumn{3}{c|}{\PBE} & \multicolumn{3}{c|}{\LDA} & \multicolumn{3}{c}{\SCAN} \\
    & \hd{\AGL-\TVC} & \hd{\AGL-\ZPC} & \multicolumn{1}{c|}{\AGL-\TC}  & \hd{\AGL-\TVC} & \hd{\AGL-\ZPC} & \multicolumn{1}{c|}{\AGL-\TC} & \hd{\AGL-\TVC} & \hd{\AGL-\ZPC} & \hd{\AGL-\TC} \\
    \hline
    \endfirsthead
    \multicolumn{10}{c}%
    {{\tablename\ \thetable{}. (\textit{continued})}} \\
    \hline 
    formula & \multicolumn{3}{c|}{\PBE} & \multicolumn{3}{c|}{\LDA} & \multicolumn{3}{c}{\SCAN} \\
    & \hd{\AGL-\TVC} & \hd{\AGL-\ZPC} & \multicolumn{1}{c|}{\AGL-\TC}  & \hd{\AGL-\TVC} & \hd{\AGL-\ZPC} & \multicolumn{1}{c|}{\AGL-\TC} & \hd{\AGL-\TVC} & \hd{\AGL-\ZPC} & \hd{\AGL-\TC} \\
    \hline
    \endhead
    LiF	&	0.012	&	0.023	&	-0.011	&	0.015	&	0.029	&	-0.014	&	0.015	&	0.028	&	-0.013	\\
    NaF	&	0.008	&	0.017	&	-0.009	&	0.010	&	0.022	&	-0.013	&	0.009	&	0.022	&	-0.013	\\
    KF	&	0.005	&	0.010	&	-0.005	&	0.007	&	0.016	&	-0.009	&	0.006	&	0.014	&	-0.008	\\
	BeF$_2$	&	0.008	&	0.016	&	-0.007	&	0.011	&	0.021	&	-0.010	&	0.011	&	0.021	&	-0.009	\\
	BF$_3$(g)	&	0.026	&	0.034	&	-0.007	&	0.026	&	0.033	&	-0.007	&	0.026	&	0.033	&	-0.007	\\
	AlF$_3$	&	0.020	&	0.036	&	-0.015	&	0.023	&	0.041	&	-0.018	&	0.024	&	0.042	&	-0.018	\\
	SiF$_4$(g)	&	0.024	&	0.036	&	-0.012	&	0.024	&	0.036	&	-0.012	&	0.024	&	0.035	&	-0.011	\\
	NaCl	&	0.008	&	0.009	&	-0.001	&	0.009	&	0.013	&	-0.004	&	0.009	&	0.011	&	-0.002	\\
	KCl	&	0.008	&	0.007	&	0	&	0.008	&	0.011	&	-0.003	&	0.008	&	0.010	&	-0.002	\\
	CaCl$_2$	&	0.011	&	0.012	&	0	&	0.013	&	0.016	&	-0.003	&	0.012	&	0.014	&	-0.002	\\
	AlCl$_3$	&	0.013	&	0.014	&	-0.001	&	0.015	&	0.019	&	-0.004	&	0.015	&	0.018	&	-0.003	\\
	\hline
\end{longtable*}
%------------------------------------------------------------------------------- 
}

%-------------------------------------------------------------------------------
\LTcapwidth=\textwidth

\begin{longtable*}{@{}l|*{1}{D..{2.3}}*{1}{D..{2.3}}*{1}{D..{2.3}}|*{1}{D..{2.3}}*{1}{D..{2.3}}*{1}{D..{2.3}}|*{1}{D..{2.3}}*{1}{D..{2.3}}*{1}{D..{2.3}}@{}}    
	\caption{\small {\bf \AGL\ contributions to the formation enthalpies for ternary oxides.}
Total vibrational (TVC), zero-point (\ZPC) and thermal (\TC) contributions to the calculated formation enthalpies obtained from \AGL\ {\cite{Blanco_jmolstrthch_1996,BlancoGIBBS2004,curtarolo:art96,curtarolo:art115,Poirier_Earth_Interior_2000}} for each functional for ternary oxides. 
		The sum of \ZPC\ and \TC\ might not match exactly the total \AGL\ contribution listed  due to rounding. 
		All values in eV/atom.}\label{tab_app7}\\
	\hline
	formula & \multicolumn{3}{c|}{\PBE} & \multicolumn{3}{c|}{\LDA} & \multicolumn{3}{c}{\SCAN} \\
	& \hd{\AGL{-}\TVC} & \hd{\AGL{-}\ZPC} & \multicolumn{1}{c|}{\AGL{-}\TC}  & \hd{\AGL{-}\TVC} & \hd{\AGL{-}\ZPC} & \multicolumn{1}{c|}{\AGL{-}\TC} & \hd{\AGL{-}\TVC} & \hd{\AGL{-}\ZPC} & \hd{\AGL{-}\TC} \\
	\hline
	\endfirsthead
	
	\multicolumn{10}{c}%
	{{\tablename\ \thetable{}. (\textit{continued})}} \\
	\hline 
	formula & \multicolumn{3}{c|}{\PBE} & \multicolumn{3}{c|}{\LDA} & \multicolumn{3}{c}{\SCAN} \\
	& \hd{\AGL{-}\TVC} & \hd{\AGL{-}\ZPC} & \multicolumn{1}{c|}{\AGL{-}\TC}  & \hd{\AGL{-}\TVC} & \hd{\AGL{-}\ZPC} & \multicolumn{1}{c|}{\AGL{-}\TC} & \hd{\AGL{-}\TVC} & \hd{\AGL{-}\ZPC} & \hd{\AGL{-}\TC} \\
	\hline
	\endhead
	
Ag$_2$CrO$_4$		&	-0.003	&	0.002	&	-0.006	&	-0.001	&	0.007	&	-0.008	&	-0.002	&	0.006	&	-0.008	\\
Al$_2$SiO$_5$ (kya.)	&	0.019	&	0.041	&	-0.022	&	0.022	&	0.045	&	-0.023	&	0.023	&	0.046	&	-0.023	\\
Al$_2$SiO$_5$ (and.)	&	0.016	&	0.036	&	-0.020	&	0.019	&	0.040	&	-0.021	&	0.019	&	0.041	&	-0.022	\\
BaAl$_2$O$_4$		&	0	&	0.010	&	-0.010	&	0.001	&	0.013	&	-0.012	&	0.001	&	0.013	&	-0.012	\\
BaMoO$_4$		&	-0.003	&	0.006	&	-0.009	&	-0.001	&	0.009	&	-0.011	&	-0.002	&	0.008	&	-0.010	\\
BaTiO$_3$		&	0	&	0.013	&	-0.013	&	0.002	&	0.017	&	-0.015	&	0.002	&	0.017	&	-0.015	\\
BaZrO$_3$		&	-0.001	&	0.011	&	-0.012	&	0.001	&	0.014	&	-0.014	&	0	&	0.014	&	-0.013	\\
BeAl$_2$O$_4$		&	0.017	&	0.037	&	-0.020	&	0.020	&	0.041	&	-0.021	&	0.021	&	0.042	&	-0.021	\\
Be$_2$SiO$_4$		&	0.016	&	0.033	&	-0.018	&	0.018	&	0.036	&	-0.018	&	0.019	&	0.037	&	-0.019	\\
CaAl$_4$O$_7$		&	0.010	&	0.027	&	-0.017	&	0.012	&	0.031	&	-0.019	&	0.012	&	0.031	&	-0.019	\\
CaMoO$_4$		&	0.004	&	0.019	&	-0.015	&	0.007	&	0.024	&	-0.017	&	0.006	&	0.023	&	-0.016	\\
Ca$_3$SiO$_5$		&	0.006	&	0.022	&	-0.017	&	0.008	&	0.028	&	-0.019	&	0.008	&	0.026	&	-0.018	\\
CaSiO$_3$ (wol.)		&	0.009	&	0.027	&	-0.018	&	0.011	&	0.031	&	-0.020	&	0.010	&	0.030	&	-0.019	\\
CaSiO$_3$ (ps-wol.)		&	0.008	&	0.026	&	-0.018	&	0.011	&	0.030	&	-0.019	&	0.010	&	0.029	&	-0.019	\\
CaTiO$_3$		&	0.010	&	0.029	&	-0.019	&	0.013	&	0.034	&	-0.021	&	0.012	&	0.033	&	-0.021	\\
Ca$_2$V$_2$O$_7$	& 	0.006	&	0.022	&	-0.016	&	0.009	&	0.027	&	-0.018	&	0.008	&	0.026	&	-0.018	\\
CaV$_2$O$_6$		&	0.005	&	0.020	&	-0.015	&	0.009	&	0.026	&	-0.017	&	0.007	&	0.024	&	-0.017	\\
CaWO$_4$		& 	0.001	&	0.013	&	-0.012	&	0.003	&	0.017	&	-0.014	&	0.002	&	0.016	&	-0.014	\\
CaZrO$_3$		&	0.005	&	0.022	&	-0.017	&	0.007	&	0.026	&	-0.018	&	0.007	&	0.025	&	-0.018	\\
CdAl$_2$O$_4$		&	0.005	&	0.020	&	-0.015	&	0.007	&	0.023	&	-0.016	&	0.007	&	0.023	&	-0.016	\\
CdGa$_2$O$_4$		&	0.002	&	0.015	&	-0.014	&	0.003	&	0.018	&	-0.015	&	0.003	&	0.019	&	-0.015	\\
CdTiO$_3$		&	0.002	&	0.016	&	-0.013	&	0.004	&	0.019	&	-0.015	&	0.004	&	0.019	&	-0.015	\\
CoFe$_2$O$_4$		&	0.001	&	0.009	&	-0.008	&	0.011	&	0.026	&	-0.016	&	0.005	&	0.017	&	-0.012	\\
CoTiO$_3$		&	0.008	&	0.024	&	-0.016	&	0.013	&	0.031	&	-0.018	&	0.011	&	0.028	&	-0.017	\\
CuFeO$_2$		&	0.005	&	0.017	&	-0.012	&	0.006	&	0.019	&	-0.013	&	0.003	&	0.014	&	-0.011	\\
FeAl$_2$O$_4$		&	0.010	&	0.027	&	-0.017	&	0.013	&	0.030	&	-0.017	&	0.014	&	0.032	&	-0.019	\\
FeMoO$_4$		&	0.006	&	0.021	&	-0.015	&	0.009	&	0.025	&	-0.016	&	0.006	&	0.021	&	-0.015	\\
FeTiO$_3$		&	0.008	&	0.024	&	-0.016	&	0.014	&	0.033	&	-0.019	&	0.012	&	0.029	&	-0.018	\\
LiAlO$_2$		&	0.018	&	0.039	&	-0.021	&	0.021	&	0.044	&	-0.022	&	0.022	&	0.045	&	-0.023	\\
Li$_3$AsO$_4$		&	0.007	&	0.022	&	-0.015	&	0.009	&	0.026	&	-0.017	&	0.010	&	0.027	&	-0.017	\\
Li$_2$SiO$_3$		&	0.016	&	0.036	&	-0.020	&	0.019	&	0.040	&	-0.021	&	0.019	&	0.040	&	-0.021	\\
Li$_2$TiO$_3$		&	0.015	&	0.035	&	-0.020	&	0.019	&	0.040	&	-0.021	&	0.019	&	0.040	&	-0.021	\\
Li$_2$ZrO$_3$		&	0.009	&	0.025	&	-0.017	&	0.011	&	0.029	&	-0.018	&	0.011	&	0.029	&	-0.018	\\
MgAl$_2$O$_4$		&	0.015	&	0.036	&	-0.020	&	0.018	&	0.039	&	-0.021	&	0.018	&	0.040	&	-0.022	\\
MgCr$_2$O$_4$		&	0.006	&	0.020	&	-0.014	&	0.009	&	0.025	&	-0.016	&	0.008	&	0.023	&	-0.015	\\
MgMoO$_4$		&	0.004	&	0.018	&	-0.014	&	0.007	&	0.022	&	-0.015	&	0.006	&	0.021	&	-0.015	\\
Mg$_2$SiO$_4$		&	0.013	&	0.032	&	-0.019	&	0.015	&	0.036	&	-0.021	&	0.015	&	0.036	&	-0.021	\\
MgSiO$_3$		&	0.015	&	0.035	&	-0.020	&	0.018	&	0.039	&	-0.021	&	0.018	&	0.039	&	-0.021	\\
MgTiO$_3$		&	0.012	&	0.032	&	-0.019	&	0.015	&	0.036	&	-0.021	&	0.015	&	0.036	&	-0.021	\\
MgTi$_2$O$_5$		&	0.011	&	0.029	&	-0.018	&	0.014	&	0.034	&	-0.020	&	0.014	&	0.034	&	-0.020	\\
MgV$_2$O$_6$		&	0.007	&	0.023	&	-0.016	&	0.014	&	0.033	&	-0.020	&	0.013	&	0.032	&	-0.019	\\
Mg$_2$V$_2$O$_7$	& 	0.008	&	0.025	&	-0.017	&	0.011	&	0.029	&	-0.018	&	0.011	&	0.029	&	-0.018	\\
MgWO$_4$		& 	0.003	&	0.017	&	-0.014	&	0.005	&	0.020	&	-0.015	&	0.005	&	0.020	&	-0.015	\\
MnTiO$_3$		&	0.005	&	0.019	&	-0.013	&	0.009	&	0.024	&	-0.015	&	0.008	&	0.023	&	-0.015	\\
NaCrO$_2$		&	0.005	&	0.021	&	-0.016	&	0.009	&	0.027	&	-0.018	&	0.008	&	0.025	&	-0.017	\\
Na$_2$CrO$_4$		&	0.004	&	0.019	&	-0.016	&	0.007	&	0.024	&	-0.018	&	0.007	&	0.024	&	-0.018	\\
NaFeO$_2$		&	0.002	&	0.013	&	-0.011	&	0.002	&	0.015	&	-0.012	&	0.003	&	0.017	&	-0.014	\\
Na$_2$MoO$_4$		&	0.004	&	0.019	&	-0.015	&	0.006	&	0.023	&	-0.017	&	0.006	&	0.023	&	-0.017	\\
Na$_4$SiO$_4$		&	0.006	&	0.023	&	-0.018	&	0.008	&	0.027	&	-0.019	&	0.008	&	0.028	&	-0.020	\\
Na$_2$SiO$_3$		&	0.008	&	0.026	&	-0.019	&	0.010	&	0.030	&	-0.020	&	0.010	&	0.030	&	-0.020	\\
Na$_2$Ti$_3$O$_7$	&       0.009	&	0.027	&	-0.019	&	0.012	&	0.032	&	-0.020	&	0.012	&	0.032	&	-0.020	\\
NaVO$_3$		& 	0.005	&	0.020	&	-0.015	&	0.008	&	0.025	&	-0.017	&	0.007	&	0.025	&	-0.017	\\
Na$_2$WO$_4$		&	0.001	&	0.013	&	-0.012	&	0.003	&	0.017	&	-0.014	&	0.003	&	0.017	&	-0.014	\\
NiAl$_2$O$_4$		&	0.010	&	0.026	&	-0.016	&	0.013	&	0.030	&	-0.018	&	0.013	&	0.031	&	-0.018	\\
NiTiO$_3$		&	0.008	&	0.023	&	-0.015	&	0.011	&	0.028	&	-0.017	&	0.010	&	0.027	&	-0.017	\\
NiWO$_4$		& 	0.002	&	0.013	&	-0.012	&	0.004	&	0.017	&	-0.013	&	0.004	&	0.017	&	-0.013	\\
PbMoO$_4$		&	-0.004	&	0.002	&	-0.006	&	-0.003	&	0.005	&	-0.008	&	-0.003	&	0.005	&	-0.008	\\
PbTiO$_3$		&	-0.003	&	0.004	&	-0.007	&	-0.001	&	0.009	&	-0.010	&	-0.001	&	0.008	&	-0.009	\\
PbWO$_4$		& 	-0.005	&	0.001	&	-0.006	&	-0.003	&	0.004	&	-0.007	&	-0.004	&	0.004	&	-0.007	\\
SrAl$_2$O$_4$		&	0.003	&	0.017	&	-0.014	&	0.005	&	0.020	&	-0.015	&	0.005	&	0.020	&	-0.015	\\
SrHfO$_3$		&	-0.001	&	0.011	&	-0.012	&	0	&	0.014	&	-0.013	&	0	&	0.013	&	-0.013	\\
SrMoO$_4$		&	0	&	0.012	&	-0.012	&	0.002	&	0.016	&	-0.014	&	0.001	&	0.015	&	-0.014	\\
SrSiO$_3$		&	0.001	&	0.014	&	-0.013	&	0.003	&	0.018	&	-0.015	&	0.003	&	0.017	&	-0.014	\\
Sr$_2$TiO$_4$		&	0.001	&	0.015	&	-0.014	&	0.003	&	0.018	&	-0.015	&	0.003	&	0.018	&	-0.015	\\
SrTiO$_3$		&	0.004	&	0.020	&	-0.016	&	0.006	&	0.024	&	-0.018	&	0.006	&	0.024	&	-0.018	\\
SrWO$_4$		& 	-0.002	&	0.008	&	-0.010	&	0	&	0.012	&	-0.012	&	0	&	0.011	&	-0.012	\\
ZnFe$_2$O$_4$		&	-0.003	&	0	&	-0.004	&	0.009	&	0.025	&	-0.016	&	0.005	&	0.019	&	-0.014	\\
Zn$_2$SiO$_4$		&	0.004	&	0.017	&	-0.013	&	0.006	&	0.020	&	-0.014	&	0.006	&	0.021	&	-0.015	\\
Zn$_2$TiO$_4$		&	0.005	&	0.020	&	-0.015	&	0.007	&	0.023	&	-0.016	&	0.008	&	0.024	&	-0.016	\\
ZnWO$_4$		& 	0.002	&	0.015	&	-0.013	&	0.004	&	0.018	&	-0.014	&	0.004	&	0.018	&	-0.014	\\
ZrSiO$_4$		&	0.011	&	0.029	&	-0.019	&	0.013	&	0.033	&	-0.020	&	0.013	&	0.033	&	-0.020	\\
	\hline
\end{longtable*}
%------------------------------------------------------------------------------- 

{
%-------------------------------------------------------------------------------
\LTcapwidth=\textwidth
\begin{longtable*}{@{}l|*{1}{D..{2.3}}*{1}{D..{2.3}}*{1}{D..{2.3}}|*{1}{D..{2.3}}*{1}{D..{2.3}}*{1}{D..{2.3}}|*{1}{D..{2.3}}*{1}{D..{2.3}}*{1}{D..{2.3}}@{}}    
	\caption{\small {\bf \AGL\ contributions to the formation enthalpies for ternary halides.}
          Total vibrational (TVC), zero-point (\ZPC) and thermal (\TC) contributions to the calculated formation enthalpies obtained from \AGL\ {\cite{Blanco_jmolstrthch_1996,BlancoGIBBS2004,curtarolo:art96,curtarolo:art115,Poirier_Earth_Interior_2000}} for each functional for ternary halides. 
		The sum of \ZPC\ and \TC\ might not match exactly the total \AGL\ contribution listed  due to rounding. 
		All values in eV/atom.}\label{tab_app7_1}\\
	\hline
	formula & \multicolumn{3}{c|}{\PBE} & \multicolumn{3}{c|}{\LDA} & \multicolumn{3}{c}{\SCAN} \\
	& \hd{\AGL-\TVC} & \hd{\AGL-\ZPC} & \multicolumn{1}{c|}{\AGL-\TC}  & \hd{\AGL-\TVC} & \hd{\AGL-\ZPC} & \multicolumn{1}{c|}{\AGL-\TC} & \hd{\AGL-\TVC} & \hd{\AGL-\ZPC} & \hd{\AGL-\TC} \\
	\hline
	\endfirsthead
	\multicolumn{10}{c}%
	{{\tablename\ \thetable{}. (\textit{continued})}} \\
	\hline 
	formula & \multicolumn{3}{c|}{\PBE} & \multicolumn{3}{c|}{\LDA} & \multicolumn{3}{c}{\SCAN} \\
	& \hd{\AGL-\TVC} & \hd{\AGL-\ZPC} & \multicolumn{1}{c|}{\AGL-\TC}  & \hd{\AGL-\TVC} & \hd{\AGL-\ZPC} & \multicolumn{1}{c|}{\AGL-\TC} & \hd{\AGL-\TVC} & \hd{\AGL-\ZPC} & \hd{\AGL-\TC} \\
	\hline
	\endhead
	KBF$_4$	&	0.005	&	0.013	&	-0.008	&	0.008	&	0.020	&	-0.012	&	0.007	&	0.018	&	-0.011	\\
	Li$_3$AlF$_6$	&	0.016	&	0.029	&	-0.013	&	0.019	&	0.034	&	-0.016	&	0.019	&	0.034	&	-0.015	\\
	Li$_2$BeF$_4$	&	0.009	&	0.018	&	-0.008	&	0.012	&	0.022	&	-0.010	&	0.011	&	0.022	&	-0.010	\\
	Na$_3$AlF$_6$	&	0.011	&	0.022	&	-0.011	&	0.013	&	0.026	&	-0.013	&	0.013	&	0.026	&	-0.013	\\
	NaBF$_4$	&	0.008	&	0.019	&	-0.010	&	0.011	&	0.025	&	-0.013	&	0.011	&	0.024	&	-0.013	\\
	Na$_2$SiF$_6$	&	0.015	&	0.028	&	-0.014	&	0.017	&	0.033	&	-0.016	&	0.017	&	0.033	&	-0.016	\\
	NaAlCl$_4$	&	0.010	&	0.009	&	0.001	&	0.012	&	0.015	&	-0.003	&	0.012	&	0.014	&	-0.002	\\
	\hline
\end{longtable*}
%------------------------------------------------------------------------------- 
}

%-------------------------------------------------------------------------------
\LTcapwidth=\textwidth

\setlength\tabcolsep{8pt}
\begin{longtable*}{@{}l|cccc*{1}{D..{3.4}}*{1}{D..{3.4}}*{1}{D..{3.4}}cc@{}}    
	\caption{\small {\bf Formation energies and \CCE\ corrections for binary oxides.}
	\DFT\ formation energies (without vibrational contribution) and experimental room temperature formation enthalpies, corrections per bond $\delta H^{A^{+\alpha}}_{A-\mathrm{O}}$, number of cation-oxygen bonds $N_{A-\mathrm{O}}$ per formula unit and oxidation states $+\alpha$ of the cation for binary oxides. 
		Experimental values from Kubaschewski~\emph{et al.} \cite{Kubaschewski_MTC_1993}, \NISTJANAF\ \cite{Chase_NIST_JANAF_thermochem_tables_1998} and Barin \cite{Barin_1995}. 
		Values in {brackets} denote cases in which the corrections are applied to calculate corrected values (see section~\ref{corrected_res} of the main text for details). 
		The O-O bond correction for peroxides is obtained from Li$_2$O$_2$. 
		The O-O bond correction for superoxides is derived from KO$_2$. 
		The two values are listed in the table at the position of the respective compound. 
		Energies and enthalpies in eV/atom{;} corrections in eV/bond.}\label{tab_app8}\\
	\hline
	formula & \PBE\ & \LDA\ & \SCAN\ & Exp. & \hd{$\delta H^{A^{+\alpha}}_{A-\mathrm{O}}$} & \hd{$\delta H^{A^{+\alpha}}_{A-\mathrm{O}}$} &  \hd{$\delta H^{A^{+\alpha}}_{A-\mathrm{O}}$} & $N_{A-\mathrm{O}}$ & $+\alpha$ \\
	& & & & & \hd{\PBE} & \hd{\LDA} & \hd{\SCAN} & & \\
	\hline
	\endfirsthead
	
	\multicolumn{10}{c}%
	{{\tablename\ \thetable{}. (\textit{continued})}} \\
	\hline 
	formula & \PBE\ & \LDA\ & \SCAN\ & Exp. & \hd{$\delta H^{A^{+\alpha}}_{A-\mathrm{O}}$} & \hd{$\delta H^{A^{+\alpha}}_{A-\mathrm{O}}$} &  \hd{$\delta H^{A^{+\alpha}}_{A-\mathrm{O}}$} & $N_{A-\mathrm{O}}$ & $+\alpha$ \\
	& & & & & \hd{\PBE} & \hd{\LDA} & \hd{\SCAN} & & \\
	\hline
	\endhead
Li$_2$O			&	$-$1.861	&	$-$2.107	&	$-$2.097	&	$-$2.066 \cite{Kubaschewski_MTC_1993}				&	0.0766		&	-0.0154		&	-0.0118	&	8	&	+1	\\
Li$_2$O$_2$ 		&	$-$1.436	&	$-$1.718	&	$-$1.618	&	$-$1.643 \cite{Kubaschewski_MTC_1993}				&	-0.0930		&	-0.1160		&	0.2400		&	12	&	+1	\\
BeO			&	$-$2.768	&	$-$3.142	&	$-$3.146	&	$-$3.158 \cite{Kubaschewski_MTC_1993} 				&	0.1953		&	0.0083		&	0.0060		&	4	&	+2	\\
Na$_2$O			&	$-$1.225	&	$-$1.455	&	$-$1.474	&	$-$1.444 \cite{Chase_NIST_JANAF_thermochem_tables_1998}		&	0.0823		&	-0.0043		&	-0.0113	&	8	&	+1	\\
Na$_2$O$_2$ 		&	$-$1.084	&	$-$1.354	&	$-$1.288	&	$-$1.329 \cite{Kubaschewski_MTC_1993}				&	(-1.307)	&	(-1.312)	&	(-1.314)	&	12	&	+1	\\
NaO$_2$			&	$-$0.794	&	$-$1.016	&	$-$0.894	&	$-$0.901 \cite{Kubaschewski_MTC_1993}				&	(-0.776)	&	(-0.918)	&	(-0.855)	&	6	&	+1	\\
MgO			&	$-$2.717	&	$-$3.110	&	$-$3.124	&	$-$3.118 \cite{Kubaschewski_MTC_1993}				&	0.1335		&	0.0025		&	-0.0023	&	6	&	+2	\\
K$_2$O			&	$-$1.033	&	$-$1.325	&	$-$1.264	&	$-$1.255 \cite{Kubaschewski_MTC_1993}				&	0.0830		&	-0.0263		&	-0.0035	&	8	&	+1	\\
K$_2$O$_2$ 		&	$-$1.071	&	$-$1.386	&	$-$1.254	&	$-$1.282 \cite{Kubaschewski_MTC_1993}				&	(-1.297)	&	(-1.278)	&	(-1.303)	&	12	&	+1	\\
KO$_2$			&	$-$0.888	&	$-$1.160	&	$-$1.011	&	$-$0.983 \cite{Kubaschewski_MTC_1993}				&	-0.5450		&	-0.2690		&	-0.0490	&	10	&	+1	\\
CaO			&	$-$2.973	&	$-$3.389	&	$-$3.357	&	$-$3.290 \cite{Kubaschewski_MTC_1993}				&	0.1057		&	-0.0332		&	-0.0222	&	6	&	+2	\\
Rb$_2$O			&	$-$0.917	&	$-$1.228	&	$-$1.158	&	$-$1.171 \cite{Kubaschewski_MTC_1993}				&	0.0950		&	-0.0215		&	0.0049		&	8	&	+1	\\
SrO			&	$-$2.744	&	$-$3.126	&	$-$3.115	&	$-$3.068 \cite{Kubaschewski_MTC_1993}				&	0.1082		&	-0.0192		&	-0.0155	&	6	&	+2	\\
SrO$_2$			&	$-$1.898	&	$-$2.313	&	$-$2.174	&	$-$2.189 \cite{Kubaschewski_MTC_1993}				&	(-2.228)	&	(-2.210)	&	(-2.203)	&	10	&	+2	\\
Cs$_2$O			&	$-$0.994	&	$-$1.309	&	$-$1.205	&	$-$1.195 \cite{Kubaschewski_MTC_1993}				&	0.1008		&	-0.0567		&	-0.0050	&	6	&	+1	\\
CsO$_2$			&	$-$0.890	&	$-$1.168	&	$-$1.003	&	$-$0.989 \cite{Kubaschewski_MTC_1993}				&	(-1.045)	&	(-0.889)	&	(-0.970)	&	10	&	+1	\\
BaO			&	$-$2.486	&	$-$2.811	&	$-$2.828	&	$-$2.841 \cite{Kubaschewski_MTC_1993}				&	0.1183		&	0.0098		&	0.0042		&	6	&	+2	\\
BaO$_2$			&	$-$1.860	&	$-$2.250	&	$-$2.123	&	$-$2.191 \cite{Kubaschewski_MTC_1993}				&	(-2.223)	&	(-2.244)	&	(-2.217)	&	10	&	+2	\\
B$_2$O$_3$ 		&	$-$2.406	&	$-$2.723	&	$-$2.696	&	$-$2.640 \cite{Kubaschewski_MTC_1993}				&	0.1952		&	-0.0693		&	-0.0472	&	6	&	+3	\\
Al$_2$O$_3$ 		&	$-$3.025	&	$-$3.491	&	$-$3.503	&	$-$3.473 \cite{Kubaschewski_MTC_1993}				&	0.1869		&	-0.0073		&	-0.0124	&	12	&	+3	\\
SiO$_2$ ($\alpha$-qua.) 	&	$-$2.810	&	$-$3.178	&	$-$3.175	&	$-$3.147 \cite{Kubaschewski_MTC_1993}				&	0.2530		&	-0.0233		&	-0.0208	&	4	&	+4	\\
SiO$_2$ ($\alpha$-crist.) 	&	$-$2.817	&	$-$3.167	&	$-$3.167	&	$-$3.138 \cite{Kubaschewski_MTC_1993}				&	(-3.154)	&	(-3.136)	&	(-3.139)	&	4	&	+4	\\
Ga$_2$O$_3$ 		&	$-$1.856	&	$-$2.244	&	$-$2.180	&	$-$2.258 \cite{Kubaschewski_MTC_1993}				&	0.2009		&	0.0068		&	0.0386		&	10	&	+3	\\
GeO$_2$			&	$-$1.605	&	$-$2.075	&	$-$1.924	&	$-$2.004 \cite{Kubaschewski_MTC_1993}				&	0.1992		&	-0.0357		&	0.0397		&	6	&	+4	\\
As$_2$O$_5$ 		&	$-$1.073	&	$-$1.453	&	$-$1.332	&	$-$1.362 \cite{Kubaschewski_MTC_1993}				&	0.2022		&	-0.0636		&	0.0212		&	10	&	+5	\\
SeO$_2$			&	$-$0.703	&	$-$1.005	&	$-$0.874	&	$-$0.778 \cite{Kubaschewski_MTC_1993}				&	0.0750		&	-0.2277		&	-0.0963	&	3	&	+4	\\
In$_2$O$_3$ 		&	$-$1.595	&	$-$1.959	&	$-$1.950	&	$-$1.919 \cite{Kubaschewski_MTC_1993}				&	0.1353		&	-0.0167		&	-0.0130	&	12	&	+3	\\
SnO			&	$-$1.347	&	$-$1.609	&	$-$1.507	&	$-$1.481 \cite{Barin_1995}					&	0.0670		&	-0.0638		&	-0.0130	&	4	&	+2	\\
SnO$_2$			&	$-$1.706	&	$-$2.099	&	$-$2.037	&	$-$2.007 \cite{Barin_1995}					&	0.1505		&	-0.0460		&	-0.0153	&	6	&	+4	\\
Sb$_2$O$_3$ 		&	$-$1.340	&	$-$1.621	&	$-$1.508	&	$-$1.484 \cite{Kubaschewski_MTC_1993}				&	0.1207		&	-0.1135		&	-0.0198	&	6	&	+3	\\
SbO$_2$			&	$-$1.385	&	$-$1.764	&	$-$1.627	&	$-$1.567 \cite{Kubaschewski_MTC_1993}				&	(-1.571)	&	(-1.556)	&	(-1.557)	&	5	&	+3, +5	\\
Sb$_2$O$_5$ 		&	$-$1.259	&	$-$1.666	&	$-$1.537	&	$-$1.439 \cite{Barin_1995}					&	0.1052		&	-0.1323		&	-0.0573	&	12	&	+5	\\
TeO$_2$			&	$-$1.033	&	$-$1.388	&	$-$1.235	&	$-$1.117 \cite{Barin_1995}					&	0.0630		&	-0.2033		&	-0.0885	&	4	&	+4	\\
Tl$_2$O			&	$-$0.591	&	$-$0.711	&	$-$0.701	&	$-$0.578 \cite{Kubaschewski_MTC_1993}				&	-0.0065		&	-0.0665		&	-0.0612	&	6	&	+1	\\
Tl$_2$O$_3$ 		&	$-$0.681	&	$-$1.034	&	$-$0.843	&	$-$0.809 \cite{Kubaschewski_MTC_1993}				&	0.0536		&	-0.0936		&	-0.0140	&	12	&	+3	\\
PbO			&	$-$1.131	&	$-$1.355	&	$-$1.246	&	$-$1.137 \cite{Kubaschewski_MTC_1993}				&	0.0028		&	-0.1088		&	-0.0548	&	4	&	+2	\\
Pb$_3$O$_4$ 		&	$-$1.056	&	$-$1.311	&	$-$1.182	&	$-$1.064 \cite{Kubaschewski_MTC_1993}				&	(-1.107)	&	(-1.111)	&	(-1.113)	&	12	&	+2, +4	\\
PbO$_2$			&	$-$0.835	&	$-$1.198	&	$-$0.998	&	$-$0.948 \cite{Kubaschewski_MTC_1993}				&	0.0568		&	-0.1250		&	-0.0250	&	6	&	+4	\\
Bi$_2$O$_3$ 		&	$-$1.235	&	$-$1.533	&	$-$1.254	&	$-$1.183 \cite{Kubaschewski_MTC_1993}				&	-0.02580	&	-0.1752		&	-0.0356	&	10	&	+3	\\
Sc$_2$O$_3$ 		&	$-$3.567	&	$-$3.976	&	$-$4.017	&	$-$3.956 \cite{Kubaschewski_MTC_1993}				&	0.1618		&	-0.0083		&	-0.0257	&	12	&	+3	\\
TiO			&	$-$2.541	&	$-$2.973	&	$-$2.876	&	$-$2.812 \cite{Kubaschewski_MTC_1993}				&	0.1131		&	-0.0667		&	-0.0265	&	4.8	&	+2	\\
Ti$_2$O$_3$ 		&	$-$2.917	&	$-$3.358	&	$-$3.318	&	$-$3.153 \cite{Kubaschewski_MTC_1993}				&	0.0980		&	-0.0855		&	-0.0688	&	12	&	+3	\\
Ti$_3$O$_5$ 		&	$-$2.975	&	$-$3.373	&	$-$3.375	&	$-$3.186 \cite{Kubaschewski_MTC_1993}				&	(-3.202)	&	(-3.172)	&	(-3.179)	&	18	&	+3, +4	\\
TiO$_2$ (rut.) 		&	$-$3.047	&	$-$3.454	&	$-$3.509	&	$-$3.261 \cite{Kubaschewski_MTC_1993}				&	0.1072		&	-0.0965		&	-0.1237	&	6	&	+4	\\
TiO$_2$ (ana.) 		&	$-$3.078	&	$-$3.464	&	$-$3.517	&	$-$3.243 \cite{Chase_NIST_JANAF_thermochem_tables_1998}		&	(-3.293)	&	(-3.271)	&	(-3.270)	&	6	&	+4	\\
VO			&	$-$1.446	&	$-$1.877	&	$-$1.767	&	$-$2.237 \cite{Kubaschewski_MTC_1993}				&	0.2637		&	0.1203		&	0.1568		&	6	&	+2	\\
V$_2$O$_3$ 		&	$-$2.290	&	$-$2.685	&	$-$2.654	&	$-$2.526 \cite{Kubaschewski_MTC_1993}				&	0.0984		&	-0.0661		&	-0.0531	&	12	&	+3	\\
VO$_2$			&	$-$2.373	&	$-$2.765	&	$-$2.773	&	$-$2.466 \cite{Kubaschewski_MTC_1993}				&	0.0467		&	-0.1497		&	-0.1537	&	6	&	+4	\\
V$_2$O$_5$ 		&	$-$2.307	&	$-$2.598	&	$-$2.607	&	$-$2.295 \cite{Kubaschewski_MTC_1993}				&	-0.0082		&	-0.2118		&	-0.2179	&	10	&	+5	\\
Cr$_2$O$_3$ 		&	$-$1.985	&	$-$2.243	&	$-$2.397	&	$-$2.352 \cite{Kubaschewski_MTC_1993}				&	0.1528		&	0.0454		&	-0.0189	&	12	&	+3	\\
CrO$_3$			&	$-$1.653	&	$-$1.826	&	$-$1.802	&	$-$1.521 \cite{Kubaschewski_MTC_1993}				&	-0.1323		&	-0.3053		&	-0.2813	&	4	&	+6	\\
MnO			&	$-$1.240	&	$-$1.185	&	$-$2.092	&	$-$1.994 \cite{Kubaschewski_MTC_1993}				&	0.2513		&	0.2700		&	-0.0325	&	6	&	+2	\\
MnO$_2$			&	$-$1.680	&	$-$1.988	&	$-$2.116	&	$-$1.800 \cite{Kubaschewski_MTC_1993}				&	0.0600		&	-0.0943		&	-0.1582	&	6	&	+4	\\
FeO			&	$-$0.881	&	$-$1.017	&	$-$1.353	&	$-$1.410 \cite{Chase_NIST_JANAF_thermochem_tables_1998}		&	0.1763		&	0.1310		&	0.0188		&	6	&	+2	\\
Fe$_2$O$_3$ 		&	$-$1.315	&	$-$1.676	&	$-$1.864	&	$-$1.707 \cite{Kubaschewski_MTC_1993}				&	0.1633		&	0.0130		&	-0.0655	&	12	&	+3	\\
CoO			&	$-$0.513	&	$-$0.734	&	$-$0.863	&	$-$1.232 \cite{Kubaschewski_MTC_1993}				&	0.2397		&	0.1662		&	0.1230		&	6	&	+2	\\
NiO			&	$-$0.474	&	$-$0.776	&	$-$0.648	&	$-$1.242 \cite{Kubaschewski_MTC_1993}				&	0.2558		&	0.1552		&	0.1980		&	6	&	+2	\\
Cu$_2$O			&	$-$0.415	&	$-$0.544	&	$-$0.505	&	$-$0.590 \cite{Chase_NIST_JANAF_thermochem_tables_1998}		&	0.1310		&	0.0340		&	0.0635		&	4	&	+1	\\
CuO			&	$-$0.606	&	$-$0.860	&	$-$0.795	&	$-$0.808 \cite{Chase_NIST_JANAF_thermochem_tables_1998}		&	0.1015		&	-0.0258		&	0.0068		&	4	&	+2	\\
ZnO			&	$-$1.446	&	$-$1.732	&	$-$1.726	&	$-$1.817 \cite{Kubaschewski_MTC_1993}				&	0.1853		&	0.0423		&	0.0455		&	4	&	+2	\\
Y$_2$O$_3$ 		&	$-$3.623	&	$-$4.001	&	$-$4.065	&	$-$3.949 \cite{Kubaschewski_MTC_1993}				&	0.1358		&	-0.0219		&	-0.0483	&	12	&	+3	\\
ZrO$_2$			&	$-$3.466	&	$-$3.897	&	$-$3.939	&	$-$3.791 \cite{Chase_NIST_JANAF_thermochem_tables_1998}		&	0.1393		&	-0.0451		&	-0.0631	&	7	&	+4	\\
NbO			&	$-$2.057	&	$-$2.428	&	$-$2.344	&	$-$2.175 \cite{Kubaschewski_MTC_1993}				&	0.0593		&	-0.1263		&	-0.0845	&	4	&	+2	\\
MoO$_2$			&	$-$1.973	&	$-$2.400	&	$-$2.242	&	$-$2.031 \cite{Kubaschewski_MTC_1993}				&	0.0292		&	-0.1843		&	-0.1053	&	6	&	+4	\\
MoO$_3$			&	$-$1.978	&	$-$2.272	&	$-$2.187	&	$-$1.931 \cite{Kubaschewski_MTC_1993}				&	-0.0470		&	-0.3410		&	-0.2558	&	4	&	+6	\\
RuO$_2$			&	$-$1.063	&	$-$1.465	&	$-$1.277	&	$-$1.054 \cite{Kubaschewski_MTC_1993}				&	-0.0048		&	-0.2057		&	-0.1118	&	6	&	+4	\\
Rh$_2$O$_3$ 		&	$-$0.703	&	$-$1.064	&	$-$0.877	&	$-$0.737 \cite{Kubaschewski_MTC_1993}				&	0.0141		&	-0.1363		&	-0.0583	&	12	&	+3	\\
PdO			&	$-$0.483	&	$-$0.757	&	$-$0.647	&	$-$0.599 \cite{Kubaschewski_MTC_1993}				&	0.0578		&	-0.0793		&	-0.0245	&	4	&	+2	\\
Ag$_2$O			&	$-$0.118	&	$-$0.179	&	$-$0.194	&	$-$0.107 \cite{Kubaschewski_MTC_1993}				&	-0.0083		&	-0.0540		&	-0.0653	&	4	&	+1	\\
CdO			&	$-$1.026	&	$-$1.290	&	$-$1.323	&	$-$1.339 \cite{Kubaschewski_MTC_1993}				&	0.1042		&	0.0162		&	0.0053		&	6	&	+2	\\
HfO$_2$			&	$-$3.577	&	$-$4.024	&	$-$4.017	&	$-$3.955 \cite{Barin_1995}					&	0.1617		&	-0.0296		&	-0.0269	&	7	&	+4	\\
WO$_2$			&	$-$1.923	&	$-$2.354	&	$-$2.133	&	$-$2.037 \cite{Kubaschewski_MTC_1993}				&	0.0567		&	-0.1587		&	-0.0483	&	6	&	+4	\\
WO$_3$			&	$-$2.176	&	$-$2.495	&	$-$2.388	&	$-$2.183 \cite{Kubaschewski_MTC_1993}				&	0.0050		&	-0.2078		&	-0.1362	&	6	&	+6	\\
ReO$_2$			&	$-$1.372	&	$-$1.799	&	$-$1.509	&	$-$1.551 \cite{Barin_1995}					&	0.0897		&	-0.1242		&	0.0212		&	6	&	+4	\\
ReO$_3$			&	$-$1.635	&	$-$1.982	&	$-$1.766	&	$-$1.526 \cite{Barin_1995}					&	-0.0727		&	-0.3040		&	-0.1597	&	6	&	+6	\\
OsO$_2$			&	$-$0.894	&	$-$1.306	&	$-$1.015	&	$-$1.018 \cite{Kubaschewski_MTC_1993}				&	0.0617		&	-0.1443		&	0.0012		&	6	&	+4	\\
OsO$_4$			&	$-$0.994	&	$-$1.119	&	$-$1.038	&	$-$0.816 \cite{Kubaschewski_MTC_1993}				&	-0.2225		&	-0.3793		&	-0.2773	&	4	&	+8	\\
IrO$_2$			&	$-$0.798	&	$-$1.201	&	$-$0.802	&	$-$0.838 \cite{Barin_1995}					&	0.0202		&	-0.1813		&	0.0180		&	6	&	+4	\\
HgO			&	$-$0.300	&	$-$0.535	&	$-$0.412	&	$-$0.470 \cite{Kubaschewski_MTC_1993}				&	0.1700		&	-0.0650		&	0.0580		&	2	&	+2	\\
	\hline
\end{longtable*}
%------------------------------------------------------------------------------- 

{
%-------------------------------------------------------------------------------
\LTcapwidth=\textwidth
\setlength\tabcolsep{8pt}
\begin{longtable*}{@{}l|cccc*{1}{D..{3.4}}*{1}{D..{3.4}}*{1}{D..{3.4}}cc@{}}    
	\caption{\small {\bf Formation energies and \CCE\ corrections for binary halides.}
\DFT\ formation energies (without vibrational contribution) and experimental room temperature formation enthalpies, corrections per bond $\delta H^{A^{+\alpha}}_{A-X}$, number of cation-anion bonds $N_{A-X}$ per formula unit and oxidation states $+\alpha$ of the cation for binary halides. 
		Experimental values from Kubaschewski~\emph{et al.} \cite{Kubaschewski_MTC_1993} and \NISTJANAF\ \cite{Chase_NIST_JANAF_thermochem_tables_1998}. 
		Note that BF$_3$ and SiF$_4$ are gaseous molecular systems. 
		Energies and enthalpies in eV/atom; corrections in eV/bond.}\label{tab_app8_1}\\
	\hline
	formula & \PBE\ & \LDA\ & \SCAN\ & Exp. & \hd{$\delta H^{A^{+\alpha}}_{A-X}$} & \hd{$\delta H^{A^{+\alpha}}_{A-X}$} &  \hd{$\delta H^{A^{+\alpha}}_{A-X}$} & $N_{A-X}$ & $+\alpha$ \\
	& & & & & \hd{\PBE} & \hd{\LDA} & \hd{\SCAN} & & \\
	\hline
	\endfirsthead
	\multicolumn{10}{c}%
	{{\tablename\ \thetable{}. (\textit{continued})}} \\
	\hline 
	formula & \PBE\ & \LDA\ & \SCAN\ & Exp. & \hd{$\delta H^{A^{+\alpha}}_{A-X}$} & \hd{$\delta H^{A^{+\alpha}}_{A-X}$} &  \hd{$\delta H^{A^{+\alpha}}_{A-X}$} & $N_{A-X}$ & $+\alpha$ \\
	& & & & & \hd{\PBE} & \hd{\LDA} & \hd{\SCAN} & & \\
	\hline
	\endhead
	LiF	&	$-$2.972	&	$-$3.176	&	$-$3.356	&	$-$3.197 \cite{Chase_NIST_JANAF_thermochem_tables_1998}		&	0.0748	&	0.0070	&	-0.0532	&	6	&	+1	\\
	NaF	&	$-$2.739	&	$-$2.914	&	$-$3.133	&	$-$2.982 \cite{Chase_NIST_JANAF_thermochem_tables_1998}		&	0.0807	&	0.0225	&	-0.0503	&	6	&	+1	\\
	KF	&	$-$2.736	&	$-$2.928	&	$-$3.094	&	$-$2.946 \cite{Chase_NIST_JANAF_thermochem_tables_1998}		&	0.0702	&	0.0060	&	-0.0490	&	6	&	+1	\\
	BeF$_2$	&	$-$3.280	&	$-$3.483	&	$-$3.721	&	$-$3.547 \cite{Kubaschewski_MTC_1993}				&	0.2008	&	0.0480	&	-0.1300	&	4	&	+2	\\
	BF$_3$(g)	&	$-$2.786	&	$-$2.850	&	$-$3.092	&	$-$2.943 \cite{Kubaschewski_MTC_1993}			&	0.2093	&	0.1247	&	-0.1987	&	3	&	+3	\\
	AlF$_3$	&	$-$3.560	&	$-$3.851	&	$-$4.118	&	$-$3.913 \cite{Kubaschewski_MTC_1993}				&	0.2353	&	0.0415	&	-0.1367	&	6	&	+3	\\
	SiF$_4$(g)	&	$-$3.121	&	$-$3.232	&	$-$3.494	&	$-$3.348 \cite{Kubaschewski_MTC_1993}			&	0.2833	&	0.1450	&	-0.1825	&	4	&	+4	\\
	NaCl	&	$-$1.840	&	$-$1.970	&	$-$2.086	&	$-$2.131 \cite{Kubaschewski_MTC_1993}				&	0.0972	&	0.0537	&	0.0152	&	6	&	+1	\\
	KCl	&	$-$1.988	&	$-$2.124	&	$-$2.220	&	$-$2.263 \cite{Kubaschewski_MTC_1993}				&	0.0913	&	0.0460	&	0.0142	&	6	&	+1	\\
	CaCl$_2$	&	$-$2.436	&	$-$2.611	&	$-$2.713	&	$-$2.747 \cite{Kubaschewski_MTC_1993}			&	0.1552	&	0.0680	&	0.0167	&	6	&	+2	\\
	AlCl$_3$	&	$-$1.551	&	$-$1.768	&	$-$1.770	&	$-$1.828 \cite{Kubaschewski_MTC_1993}			&	0.1845	&	0.0400	&	0.0388	&	6	&	+3	\\
	\hline
\end{longtable*}
%------------------------------------------------------------------------------- 
}

%-------------------------------------------------------------------------------
\LTcapwidth=\textwidth

\begin{longtable*}{@{}l|ccccccc*{1}{D,,{3.4}}c@{}}    
	\caption{\small {\bf Uncorrected and \CCE\ corrected formation energies for ternary oxides.}
	\DFT\ formation energies (without vibrational contribution), coordination corrected values (using corrections from Table~\ref{tab_app8}) and experimental room temperature formation enthalpies, number of cation-oxygen bonds $N_{1/2-\mathrm{O}}$ per formula unit and oxidation states $+\alpha$ of the cations for ternary oxides. 
		{
		For the cation-oxygen bonds- and oxidation numbers, the first (second) number in the column refers to the first (second) element in the formula. 
		}
		Experimental values from Kubaschewski~\emph{et al.} \cite{Kubaschewski_MTC_1993}, \NISTJANAF\ \cite{Chase_NIST_JANAF_thermochem_tables_1998} and Barin \cite{Barin_1995}. 
		Energies and enthalpies in eV/atom.}\label{tab_app9}\\
	\hline
	formula & \PBE\ & \LDA\ & \SCAN\ & \PBE\ & \LDA\ & \SCAN\ & Exp. & \hd{$N_{1/2-\mathrm{O}}$} & $+\alpha$ \\
	& & & & \CCE\ & \CCE\ & \CCE\ & & & \\
	\hline
	\endfirsthead
	
	\multicolumn{10}{c}%
	{{\tablename\ \thetable{}. (\textit{continued})}} \\
	\hline 
	formula & \PBE\ & \LDA\ & \SCAN\ & \PBE\ & \LDA\ & \SCAN\ & Exp. & \hd{$N_{1/2-\mathrm{O}}$} & $+\alpha$ \\
	& & & & \CCE\ & \CCE\ & \CCE\ & & & \\
	\hline
	\endhead
Ag$_2$CrO$_4$		&	$-$1.100	&	$-$1.284	&	$-$1.300	&	$-$1.013	&	$-$1.032	&	$-$1.046	&	$-$1.083 \cite{Barin_1995}						&	10,\ 4	&	+1, +6	\\
Al$_2$SiO$_5$ (kya.)	&	$-$2.937	&	$-$3.388	&	$-$3.386	&	$-$3.343	&	$-$3.365	&	$-$3.357	&	$-$3.361 \cite{Chase_NIST_JANAF_thermochem_tables_1998}			&	12,\  4	&	+3, +4	\\
Al$_2$SiO$_5$ (and.)	&	$-$2.956	&	$-$3.373	&	$-$3.383	&	$-$3.339	&	$-$3.351	&	$-$3.356	&	$-$3.358 \cite{Chase_NIST_JANAF_thermochem_tables_1998}			&	11,\  4	&	+3, +4	\\
BaAl$_2$O$_4$		&	$-$3.064	&	$-$3.403	&	$-$3.483	&	$-$3.405	&	$-$3.405	&	$-$3.473	&	$-$3.441 \cite{Kubaschewski_MTC_1993}					&	7.5,\  8	&	+2, +3	\\
BaMoO$_4$		&	$-$2.613	&	$-$2.871	&	$-$2.874	&	$-$2.739	&	$-$2.657	&	$-$2.709	&	$-$2.674 \cite{Barin_1995}						&	8,\  4	&	+2, +6	\\
BaTiO$_3$		&	$-$3.090	&	$-$3.528	&	$-$3.540	&	$-$3.503	&	$-$3.436	&	$-$3.402	&	$-$3.441 \cite{Barin_1995}						&	12,\  6	&	+2, +4	\\
BaZrO$_3$		&	$-$3.301	&	$-$3.697	&	$-$3.745	&	$-$3.752	&	$-$3.666	&	$-$3.679	&	$-$3.689 \cite{Barin_1995}						&	12,\  6	&	+2, +4	\\
BeAl$_2$O$_4$		&	$-$2.970	&	$-$3.405	&	$-$3.419	&	$-$3.402	&	$-$3.397	&	$-$3.401	&	$-$3.407 \cite{Kubaschewski_MTC_1993}					&	4,\  12	&	+2, +3	\\
Be$_2$SiO$_4$		&	$-$2.794	&	$-$3.179	&	$-$3.175	&	$-$3.162	&	$-$3.175	&	$-$3.170	&	$-$3.134 \cite{Chase_NIST_JANAF_thermochem_tables_1998}			&	8,\  4	&	+2, +4	\\
CaAl$_4$O$_7$		&	$-$3.074	&	$-$3.425	&	$-$3.492	&	$-$3.367	&	$-$3.402	&	$-$3.466	&	$-$3.477 \cite{Barin_1995}						&	5,\  16	&	+2, +3	\\
CaMoO$_4$		&	$-$2.598	&	$-$2.922	&	$-$2.892	&	$-$2.707	&	$-$2.650	&	$-$2.692	&	$-$2.671 \cite{Kubaschewski_MTC_1993}					&	8,\  4	&	+2, +6	\\
Ca$_3$SiO$_5$		&	$-$3.007	&	$-$3.403	&	$-$3.388	&	$-$3.331	&	$-$3.327	&	$-$3.334	&	$-$3.373 \cite{Kubaschewski_MTC_1993}					&	18,\  4	&	+2, +4	\\
CaSiO$_3$ (wol.)		&	$-$3.047	&	$-$3.423	&	$-$3.421	&	$-$3.383	&	$-$3.363	&	$-$3.376	&	$-$3.389 \cite{Kubaschewski_MTC_1993}					&	6.\overline{3},\  4	&	+2, +4	\\
CaSiO$_3$ (ps-wol.)		&	$-$3.026	&	$-$3.401	&	$-$3.404	&	$-$3.398	&	$-$3.330	&	$-$3.352	&	$-$3.375 \cite{Kubaschewski_MTC_1993}					&	8,\  4	&	+2, +4	\\
CaTiO$_3$		&	$-$3.173	&	$-$3.604	&	$-$3.621	&	$-$3.470	&	$-$3.435	&	$-$3.437	&	$-$3.442 \cite{Kubaschewski_MTC_1993}					&	8,\  6	&	+2, +4	\\
Ca$_2$V$_2$O$_7$	& 	$-$2.810	&	$-$3.127	&	$-$3.160	&	$-$2.928	&	$-$2.914	&	$-$2.955	&	$-$2.905 \cite{Kubaschewski_MTC_1993}					&	13,\ 9	&	+2, +5	\\
CaV$_2$O$_6$		&	$-$2.647	&	$-$2.926	&	$-$2.959	&	$-$2.708	&	$-$2.669	&	$-$2.702	&	$-$2.682 \cite{Kubaschewski_MTC_1993}					&	6,\ 10	&	+2, +5	\\
CaWO$_4$		& 	$-$2.662	&	$-$2.987	&	$-$2.960	&	$-$2.806	&	$-$2.804	&	$-$2.840	&	$-$2.842 \cite{Barin_1995}						&	8,\  4	&	+2, +6	\\
CaZrO$_3$		&	$-$3.335	&	$-$3.734	&	$-$3.766	&	$-$3.629	&	$-$3.640	&	$-$3.664	&	$-$3.662 \cite{Kubaschewski_MTC_1993}					&	6,\  6	&	+2, +4	\\
CdAl$_2$O$_4$		&	$-$2.443	&	$-$2.841	&	$-$2.846	&	$-$2.823	&	$-$2.838	&	$-$2.827	&	$-$2.838 \cite{Kubaschewski_MTC_1993}					&	4,\  12	&	+2, +3	\\
CdGa$_2$O$_4$		&	$-$1.646	&	$-$2.002	&	$-$1.953	&	$-$2.050	&	$-$2.023	&	$-$2.022	&	$-$2.007 \cite{Kubaschewski_MTC_1993}					&	4,\  12	&	+2, +3	\\
CdTiO$_3$		&	$-$2.291	&	$-$2.634	&	$-$2.683	&	$-$2.545	&	$-$2.537	&	$-$2.541	&	$-$2.551 \cite{Barin_1995}						&	6,\  6	&	+2, +4	\\
CoFe$_2$O$_4$		&	$-$1.144	&	$-$1.465	&	$-$1.593	&	$-$1.561	&	$-$1.582	&	$-$1.551	&	$-$1.612 \cite{Kubaschewski_MTC_1993}					&	4,\ 12	&	+2, +3	\\
CoTiO$_3$		&	$-$2.097	&	$-$2.431	&	$-$2.499	&	$-$2.513	&	$-$2.515	&	$-$2.498	&	$-$2.503 \cite{Kubaschewski_MTC_1993}					&	6,\ 6	&	+2, +4	\\
CuFeO$_2$		&	$-$0.925	&	$-$1.281	&	$-$1.325	&	$-$1.236	&	$-$1.318	&	$-$1.258	&	$-$1.329 \cite{Kubaschewski_MTC_1993}					&	2,\ 6	&	+1, +3	\\
FeAl$_2$O$_4$		&	$-$2.411	&	$-$2.753	&	$-$2.843	&	$-$2.832	&	$-$2.815	&	$-$2.832	&	$-$2.954 \cite{Barin_1995}						&	4,\ 12	&	+2, +3	\\
FeMoO$_4$		&	$-$1.643	&	$-$2.044	&	$-$2.065	&	$-$1.788	&	$-$1.948	&	$-$1.913	&	$-$1.831 \cite{Kubaschewski_MTC_1993}					&	6,\ 4	&	+2, +6	\\
FeTiO$_3$		&	$-$2.238	&	$-$2.520	&	$-$2.707	&	$-$2.579	&	$-$2.561	&	$-$2.581	&	$-$2.565 \cite{Kubaschewski_MTC_1993}					&	6,\ 6	&	+2, +4	\\
LiAlO$_2$		&	$-$2.738	&	$-$3.123	&	$-$3.132	&	$-$3.133	&	$-$3.088	&	$-$3.096	&	$-$3.080 \cite{Kubaschewski_MTC_1993}					&	6,\  6	&	+1, +3	\\
Li$_3$AsO$_4$		&	$-$1.946	&	$-$2.209	&	$-$2.198	&	$-$2.162	&	$-$2.154	&	$-$2.191	&	$-$2.205 \cite{Barin_1995}						&	12,\  4	&	+1, +5	\\
Li$_2$SiO$_3$		&	$-$2.561	&	$-$2.867	&	$-$2.866	&	$-$2.832	&	$-$2.831	&	$-$2.836	&	$-$2.848 \cite{Kubaschewski_MTC_1993}					&	8,\  4	&	+1, +4	\\
Li$_2$TiO$_3$		&	$-$2.668	&	$-$3.005	&	$-$3.025	&	$-$2.929	&	$-$2.878	&	$-$2.878	&	$-$2.884 \cite{Kubaschewski_MTC_1993}					&	12,\  6	&	+1, +4	\\
Li$_2$ZrO$_3$		&	$-$2.768	&	$-$3.088	&	$-$3.112	&	$-$3.061	&	$-$3.012	&	$-$3.025	&	$-$3.044 \cite{Kubaschewski_MTC_1993}					&	12,\  6	&	+1, +4	\\
MgAl$_2$O$_4$		&	$-$2.991	&	$-$3.411	&	$-$3.434	&	$-$3.388	&	$-$3.400	&	$-$3.411	&	$-$3.404 \cite{Chase_NIST_JANAF_thermochem_tables_1998}			&	4,\  12	&	+2, +3	\\
MgCr$_2$O$_4$		&	$-$2.231	&	$-$2.468	&	$-$2.629	&	$-$2.569	&	$-$2.547	&	$-$2.595	&	$-$2.632 \cite{Kubaschewski_MTC_1993}					&	4,\ 12	&	+2, +3	\\
MgMoO$_4$		&	$-$2.375	&	$-$2.640	&	$-$2.633	&	$-$2.477	&	$-$2.416	&	$-$2.460	&	$-$2.419 \cite{Kubaschewski_MTC_1993}					&	6,\  4	&	+2, +6	\\
Mg$_2$SiO$_4$		&	$-$2.838	&	$-$3.218	&	$-$3.230	&	$-$3.211	&	$-$3.209	&	$-$3.214	&	$-$3.223 \cite{Kubaschewski_MTC_1993}					&	12,\  4	&	+2, +4	\\
MgSiO$_3$		&	$-$2.826	&	$-$3.220	&	$-$3.222	&	$-$3.189	&	$-$3.205	&	$-$3.203	&	$-$3.210 \cite{Kubaschewski_MTC_1993}					&	6,\  4	&	+2, +4	\\
MgTiO$_3$		&	$-$2.983	&	$-$3.372	&	$-$3.413	&	$-$3.272	&	$-$3.259	&	$-$3.262	&	$-$3.260 \cite{Kubaschewski_MTC_1993}					&	6,\  6	&	+2, +4	\\
MgTi$_2$O$_5$		&	$-$3.029	&	$-$3.402	&	$-$3.451	&	$-$3.289	&	$-$3.259	&	$-$3.264	&	$-$3.251 \cite{Chase_NIST_JANAF_thermochem_tables_1998}			&	6,\  12	&	+2, +4	\\
MgV$_2$O$_6$		&	$-$2.487	&	$-$2.796	&	$-$2.817	&	$-$2.566	&	$-$2.563	&	$-$2.573	&	$-$2.534 \cite{Kubaschewski_MTC_1993}					&	6,\ 10	&	+2, +5	\\
Mg$_2$V$_2$O$_7$	& 	$-$2.581	&	$-$2.878	&	$-$2.922	&	$-$2.721	&	$-$2.726	&	$-$2.761	&	$-$2.671 \cite{Kubaschewski_MTC_1993}					&	12,\ 8	&	+2, +5	\\
MgWO$_4$		& 	$-$2.450	&	$-$2.806	&	$-$2.756	&	$-$2.588	&	$-$2.601	&	$-$2.618	&	$-$2.621 \cite{Kubaschewski_MTC_1993}					&	6,\  6	&	+2, +6	\\
MnTiO$_3$		&	$-$2.447	&	$-$2.648	&	$-$3.052	&	$-$2.877	&	$-$2.856	&	$-$2.865	&	$-$2.817 \cite{Kubaschewski_MTC_1993}					&	6,\ 6	&	+2, +4	\\
NaCrO$_2$		&	$-$1.905	&	$-$2.127	&	$-$2.296	&	$-$2.258	&	$-$2.188	&	$-$2.251	&	$-$2.271 \cite{Kubaschewski_MTC_1993}					&	6,\ 6	&	+1, +3	\\
Na$_2$CrO$_4$		&	$-$1.979	&	$-$2.186	&	$-$2.215	&	$-$2.021	&	$-$2.005	&	$-$2.038	&	$-$1.987 \cite{Barin_1995}						&	10,\ 4	&	+1, +6	\\
NaFeO$_2$		&	$-$1.554	&	$-$1.717	&	$-$1.944	&	$-$1.799	&	$-$1.726	&	$-$1.867	&	$-$1.809 \cite{Kubaschewski_MTC_1993}					&	4,\ 4	&	+1, +3	\\
Na$_2$MoO$_4$		&	$-$2.123	&	$-$2.352	&	$-$2.364	&	$-$2.238	&	$-$2.149	&	$-$2.198	&	$-$2.175 \cite{Barin_1995}						&	12,\  4	&	+1, +6	\\
Na$_4$SiO$_4$		&	$-$2.098	&	$-$2.381	&	$-$2.406	&	$-$2.375	&	$-$2.362	&	$-$2.374	&	$-$2.420 \cite{Kubaschewski_MTC_1993}					&	18,\  4	&	+1, +4	\\
Na$_2$SiO$_3$		&	$-$2.369	&	$-$2.667	&	$-$2.687	&	$-$2.674	&	$-$2.644	&	$-$2.655	&	$-$2.700 \cite{Kubaschewski_MTC_1993}					&	10,\  4	&	+1, +4	\\
Na$_2$Ti$_3$O$_7$	&	$-$2.796	&	$-$3.128	&	$-$3.178	&	$-$3.016	&	$-$2.988	&	$-$2.993	&	$-$3.007 \cite{Kubaschewski_MTC_1993}					&	10,\  17	&	+1, +4	\\
NaVO$_3$		& 	$-$2.350	&	$-$2.563	&	$-$2.626	&	$-$2.442	&	$-$2.389	&	$-$2.439	&	$-$2.379 \cite{Barin_1995}						&	6,\ 4	&	+1, +5	\\
Na$_2$WO$_4$		&	$-$2.175	&	$-$2.399	&	$-$2.419	&	$-$2.319	&	$-$2.273	&	$-$2.322	&	$-$2.283 \cite{Kubaschewski_MTC_1993}					&	12,\  4	&	+1, +6	\\
NiAl$_2$O$_4$		&	$-$2.289	&	$-$2.654	&	$-$2.672	&	$-$2.755	&	$-$2.730	&	$-$2.764	&	$-$2.844 \cite{Kubaschewski_MTC_1993}					&	4,\ 12	&	+2, +3	\\
NiTiO$_3$		&	$-$2.077	&	$-$2.408	&	$-$2.406	&	$-$2.513	&	$-$2.479	&	$-$2.495	&	$-$2.492 \cite{Kubaschewski_MTC_1993}					&	6,\ 6	&	+2, +4	\\
NiWO$_4$		& 	$-$1.661	&	$-$1.984	&	$-$1.889	&	$-$1.922	&	$-$1.931	&	$-$1.951	&	$-$1.950 \cite{Kubaschewski_MTC_1993}					&	6,\ 6	&	+2, +6	\\
PbMoO$_4$		&	$-$1.888	&	$-$2.131	&	$-$2.063	&	$-$1.861	&	$-$1.759	&	$-$1.819	&	$-$1.819 \cite{Kubaschewski_MTC_1993}					&	8,\  4	&	+2, +6	\\
PbTiO$_3$		&	$-$2.346	&	$-$2.684	&	$-$2.654	&	$-$2.458	&	$-$2.413	&	$-$2.443	&	$-$2.476 \cite{Kubaschewski_MTC_1993}					&	8,\  5	&	+2, +4	\\
PbWO$_4$		& 	$-$1.944	&	$-$2.184	&	$-$2.121	&	$-$1.950	&	$-$1.900	&	$-$1.957	&	$-$1.937 \cite{Kubaschewski_MTC_1993}					&	8,\  4	&	+2, +6	\\
SrAl$_2$O$_4$		&	$-$3.077	&	$-$3.424	&	$-$3.494	&	$-$3.383	&	$-$3.399	&	$-$3.466	&	$-$3.442 \cite{Barin_1995}						&	6,\  8	&	+2, +3	\\
SrHfO$_3$		&	$-$3.415	&	$-$3.827	&	$-$3.844	&	$-$3.782	&	$-$3.760	&	$-$3.787	&	$-$3.697 \cite{Kubaschewski_MTC_1993}					&	8,\  6	&	+2, +4	\\
SrMoO$_4$		&	$-$2.624	&	$-$2.920	&	$-$2.906	&	$-$2.737	&	$-$2.667	&	$-$2.715	&	$-$2.676 \cite{Kubaschewski_MTC_1993}					&	8,\  4	&	+2, +6	\\
SrSiO$_3$		&	$-$3.040	&	$-$3.405	&	$-$3.414	&	$-$3.415	&	$-$3.355	&	$-$3.372	&	$-$3.386 \cite{Kubaschewski_MTC_1993}					&	8,\  4	&	+2, +4	\\
Sr$_2$TiO$_4$		&	$-$3.075	&	$-$3.495	&	$-$3.508	&	$-$3.445	&	$-$3.363	&	$-$3.363	&	$-$3.387 \cite{Kubaschewski_MTC_1993}					&	18,\  6	&	+2, +4	\\
SrTiO$_3$		&	$-$3.168	&	$-$3.603	&	$-$3.628	&	$-$3.556	&	$-$3.441	&	$-$3.442	&	$-$3.463 \cite{Kubaschewski_MTC_1993}					&	12,\  6	&	+2, +4	\\
SrWO$_4$		& 	$-$2.686	&	$-$2.981	&	$-$2.972	&	$-$2.833	&	$-$2.817	&	$-$2.861	&	$-$2.832 \cite{Barin_1995}						&	8,\  4	&	+2, +6	\\
ZnFe$_2$O$_4$		&	$-$1.284	&	$-$1.678	&	$-$1.788	&	$-$1.670	&	$-$1.725	&	$-$1.702	&	$-$1.735 \cite{Barin_1995}						&	4,\ 12	&	+2, +3	\\
Zn$_2$SiO$_4$		&	$-$2.057	&	$-$2.382	&	$-$2.376	&	$-$2.414	&	$-$2.417	&	$-$2.416	&	$-$2.433 \cite{Kubaschewski_MTC_1993}					&	8,\  4	&	+2, +4	\\
Zn$_2$TiO$_4$		&	$-$2.120	&	$-$2.465	&	$-$2.487	&	$-$2.476	&	$-$2.442	&	$-$2.446	&	$-$2.443 \cite{Kubaschewski_MTC_1993}					&	10,\  6	&	+2, +4	\\
ZnWO$_4$		& 	$-$1.939	&	$-$2.286	&	$-$2.217	&	$-$2.129	&	$-$2.120	&	$-$2.127	&	$-$2.126 \cite{Kubaschewski_MTC_1993}					&	6,\  6	&	+2, +6	\\
ZrSiO$_4$		&	$-$3.156	&	$-$3.592	&	$-$3.600	&	$-$3.510	&	$-$3.517	&	$-$3.502	&	$-$3.496 \cite{Chase_NIST_JANAF_thermochem_tables_1998}			&	8,\  4	&	+4, +4	\\
	\hline
\end{longtable*}
%------------------------------------------------------------------------------- 

{
%-------------------------------------------------------------------------------
\LTcapwidth=\textwidth
\begin{longtable*}{@{}l|ccccccc*{1}{D,,{3.4}}c@{}}    
	\caption{\small {\bf Uncorrected and \CCE\ corrected formation energies for ternary halides.}
	\DFT\ formation energies (without vibrational contribution), coordination corrected values (using corrections from Table~\ref{tab_app8_1}) and experimental room temperature formation enthalpies, number of cation-anion bonds $N_{1/2-X}$ per formula unit and oxidation states $+\alpha$ of the cations for ternary halides. 
          For the cation-oxygen bonds- and oxidation numbers, the first (second) number in the column refers to the first (second) element in the formula. 
		Experimental values from Kubaschewski~\emph{et al.} \cite{Kubaschewski_MTC_1993} and \NISTJANAF\ \cite{Chase_NIST_JANAF_thermochem_tables_1998}. 
		Energies and enthalpies in eV/atom.}\label{tab_app9_1}\\
	\hline
	formula & \PBE\ & \LDA\ & \SCAN\ & \PBE\ & \LDA\ & \SCAN\ & Exp. & \hd{$N_{1/2-X}$} & $+\alpha$ \\
	& & & & \CCE\ & \CCE\ & \CCE\ & & & \\
	\hline
	\endfirsthead
	\multicolumn{10}{c}%
	{{\tablename\ \thetable{}. (\textit{continued})}} \\
	\hline 
	formula & \PBE\ & \LDA\ & \SCAN\ & \PBE\ & \LDA\ & \SCAN\ & Exp. & \hd{$N_{1/2-X}$} & $+\alpha$ \\
	& & & & \CCE\ & \CCE\ & \CCE\ & & & \\
	\hline
	\endhead
	KBF$_4$	&	$-$3.040	&	$-$3.243	&	$-$3.433	&	$-$3.297	&	$-$3.336	&	$-$3.219	&	$-$3.255 \cite{Kubaschewski_MTC_1993}	&	10,\  4	&	+1, +3	\\
	Li$_3$AlF$_6$	&	$-$3.246	&	$-$3.462	&	$-$3.682	&	$-$3.487	&	$-$3.496	&	$-$3.529	&	$-$3.507 \cite{Chase_NIST_JANAF_thermochem_tables_1998}		&	13.\overline{3},\ 6	&	+1, +3	\\
	Li$_2$BeF$_4$	&	$-$3.145	&	$-$3.310	&	$-$3.524	&	$-$3.345	&	$-$3.346	&	$-$3.389	&	$-$3.365 \cite{Kubaschewski_MTC_1993}	&	8,\  4	&	+1, +2	\\
	Na$_3$AlF$_6$	&	$-$3.090	&	$-$3.280	&	$-$3.520	&	$-$3.360	&	$-$3.341	&	$-$3.358	&	$-$3.433 \cite{Kubaschewski_MTC_1993}	&	16,\ 6	&	+1, +3	\\
	NaBF$_4$	&	$-$2.969	&	$-$3.162	&	$-$3.360	&	$-$3.216	&	$-$3.275	&	$-$3.161	&	$-$3.187 \cite{Kubaschewski_MTC_1993}	&	8,\ 4	&	+1, +3	\\
	Na$_2$SiF$_6$	&	$-$3.103	&	$-$3.333	&	$-$3.535	&	$-$3.399	&	$-$3.459	&	$-$3.346	&	$-$3.354 \cite{Kubaschewski_MTC_1993} 	&	12,\ 6	&	+1, +4	\\
	NaAlCl$_4$	&	$-$1.707	&	$-$1.828	&	$-$1.916	&	$-$1.911	&	$-$1.899	&	$-$1.955	&	$-$1.973 \cite{Chase_NIST_JANAF_thermochem_tables_1998}		&	5,\ 4	&	+1, +3	\\
	\hline
\end{longtable*}
